Yukawa Unification in Moduli-dominant SUSY Breaking

We study Yukawa unification in string models with moduli-dominant SUSY breaking. This type of SUSY breaking in general leads to non-universal soft masses, i.e., soft scalar masses and gaugino masses. Such non-universality is important for phenomenological aspects of Yukawa unification, i.e., successful electroweak breaking, SUSY corrections to the bottom mass and the branching ratio of $b \to s \gamma$. We show three regions in the whole parameter space which lead to successful electroweak breaking and allow small SUSY corrections to the bottom mass. For these three regions we investigate the $b \to s \gamma$ decay and mass spectra.

==> charg.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,218){\makebox(0,0)[r]{500}}
\put(1416.0,218.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,350){\makebox(0,0)[r]{1000}}
\put(1416.0,350.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,482){\makebox(0,0)[r]{1500}}
\put(1416.0,482.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,614){\makebox(0,0)[r]{2000}}
\put(1416.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,745){\makebox(0,0)[r]{2500}}
\put(1416.0,745.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{3000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,68){\makebox(0,0){200}}
\put(323.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494,68){\makebox(0,0){400}}
\put(494.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665,68){\makebox(0,0){600}}
\put(665.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837,68){\makebox(0,0){800}}
\put(837.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008,68){\makebox(0,0){1000}}
\put(1008.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,68){\makebox(0,0){1200}}
\put(1179.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350,68){\makebox(0,0){1400}}
\put(1350.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{H^+}$}}
\put(828,23){\makebox(0,0){$m_{\chi^+}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(226,117){\rule{1pt}{1pt}}
\put(227,117){\rule{1pt}{1pt}}
\put(228,135){\rule{1pt}{1pt}}
\put(238,135){\rule{1pt}{1pt}}
\put(244,135){\rule{1pt}{1pt}}
\put(246,134){\rule{1pt}{1pt}}
\put(243,134){\rule{1pt}{1pt}}
\put(234,134){\rule{1pt}{1pt}}
\put(233,150){\rule{1pt}{1pt}}
\put(247,149){\rule{1pt}{1pt}}
\put(257,149){\rule{1pt}{1pt}}
\put(264,149){\rule{1pt}{1pt}}
\put(267,149){\rule{1pt}{1pt}}
\put(265,149){\rule{1pt}{1pt}}
\put(258,149){\rule{1pt}{1pt}}
\put(246,148){\rule{1pt}{1pt}}
\put(228,148){\rule{1pt}{1pt}}
\put(237,163){\rule{1pt}{1pt}}
\put(252,163){\rule{1pt}{1pt}}
\put(265,163){\rule{1pt}{1pt}}
\put(276,162){\rule{1pt}{1pt}}
\put(284,162){\rule{1pt}{1pt}}
\put(288,162){\rule{1pt}{1pt}}
\put(287,162){\rule{1pt}{1pt}}
\put(282,162){\rule{1pt}{1pt}}
\put(273,162){\rule{1pt}{1pt}}
\put(261,161){\rule{1pt}{1pt}}
\put(243,161){\rule{1pt}{1pt}}
\put(238,128){\rule{1pt}{1pt}}
\put(255,128){\rule{1pt}{1pt}}
\put(266,128){\rule{1pt}{1pt}}
\put(269,128){\rule{1pt}{1pt}}
\put(263,127){\rule{1pt}{1pt}}
\put(249,127){\rule{1pt}{1pt}}
\put(244,151){\rule{1pt}{1pt}}
\put(264,151){\rule{1pt}{1pt}}
\put(281,151){\rule{1pt}{1pt}}
\put(291,151){\rule{1pt}{1pt}}
\put(294,150){\rule{1pt}{1pt}}
\put(289,150){\rule{1pt}{1pt}}
\put(276,150){\rule{1pt}{1pt}}
\put(256,150){\rule{1pt}{1pt}}
\put(224,171){\rule{1pt}{1pt}}
\put(248,171){\rule{1pt}{1pt}}
\put(270,171){\rule{1pt}{1pt}}
\put(290,170){\rule{1pt}{1pt}}
\put(307,170){\rule{1pt}{1pt}}
\put(318,170){\rule{1pt}{1pt}}
\put(322,170){\rule{1pt}{1pt}}
\put(318,170){\rule{1pt}{1pt}}
\put(308,169){\rule{1pt}{1pt}}
\put(291,169){\rule{1pt}{1pt}}
\put(268,169){\rule{1pt}{1pt}}
\put(233,169){\rule{1pt}{1pt}}
\put(225,189){\rule{1pt}{1pt}}
\put(249,188){\rule{1pt}{1pt}}
\put(273,188){\rule{1pt}{1pt}}
\put(295,188){\rule{1pt}{1pt}}
\put(316,188){\rule{1pt}{1pt}}
\put(333,188){\rule{1pt}{1pt}}
\put(345,188){\rule{1pt}{1pt}}
\put(350,187){\rule{1pt}{1pt}}
\put(348,187){\rule{1pt}{1pt}}
\put(340,187){\rule{1pt}{1pt}}
\put(327,187){\rule{1pt}{1pt}}
\put(309,186){\rule{1pt}{1pt}}
\put(285,186){\rule{1pt}{1pt}}
\put(252,186){\rule{1pt}{1pt}}
\put(240,138){\rule{1pt}{1pt}}
\put(267,138){\rule{1pt}{1pt}}
\put(291,138){\rule{1pt}{1pt}}
\put(307,138){\rule{1pt}{1pt}}
\put(311,138){\rule{1pt}{1pt}}
\put(303,138){\rule{1pt}{1pt}}
\put(284,137){\rule{1pt}{1pt}}
\put(252,137){\rule{1pt}{1pt}}
\put(244,167){\rule{1pt}{1pt}}
\put(273,167){\rule{1pt}{1pt}}
\put(301,167){\rule{1pt}{1pt}}
\put(324,167){\rule{1pt}{1pt}}
\put(339,167){\rule{1pt}{1pt}}
\put(343,166){\rule{1pt}{1pt}}
\put(335,166){\rule{1pt}{1pt}}
\put(318,166){\rule{1pt}{1pt}}
\put(291,165){\rule{1pt}{1pt}}
\put(251,165){\rule{1pt}{1pt}}
\put(246,192){\rule{1pt}{1pt}}
\put(277,192){\rule{1pt}{1pt}}
\put(306,192){\rule{1pt}{1pt}}
\put(334,191){\rule{1pt}{1pt}}
\put(357,191){\rule{1pt}{1pt}}
\put(373,191){\rule{1pt}{1pt}}
\put(377,191){\rule{1pt}{1pt}}
\put(371,190){\rule{1pt}{1pt}}
\put(357,190){\rule{1pt}{1pt}}
\put(335,190){\rule{1pt}{1pt}}
\put(305,189){\rule{1pt}{1pt}}
\put(263,189){\rule{1pt}{1pt}}
\put(246,214){\rule{1pt}{1pt}}
\put(278,214){\rule{1pt}{1pt}}
\put(308,214){\rule{1pt}{1pt}}
\put(338,213){\rule{1pt}{1pt}}
\put(365,213){\rule{1pt}{1pt}}
\put(389,213){\rule{1pt}{1pt}}
\put(406,213){\rule{1pt}{1pt}}
\put(413,212){\rule{1pt}{1pt}}
\put(409,212){\rule{1pt}{1pt}}
\put(397,212){\rule{1pt}{1pt}}
\put(380,212){\rule{1pt}{1pt}}
\put(356,211){\rule{1pt}{1pt}}
\put(326,211){\rule{1pt}{1pt}}
\put(285,210){\rule{1pt}{1pt}}
\put(225,149){\rule{1pt}{1pt}}
\put(262,149){\rule{1pt}{1pt}}
\put(296,149){\rule{1pt}{1pt}}
\put(326,148){\rule{1pt}{1pt}}
\put(347,148){\rule{1pt}{1pt}}
\put(353,148){\rule{1pt}{1pt}}
\put(342,148){\rule{1pt}{1pt}}
\put(317,147){\rule{1pt}{1pt}}
\put(279,147){\rule{1pt}{1pt}}
\put(228,184){\rule{1pt}{1pt}}
\put(265,183){\rule{1pt}{1pt}}
\put(302,183){\rule{1pt}{1pt}}
\put(336,183){\rule{1pt}{1pt}}
\put(366,183){\rule{1pt}{1pt}}
\put(386,183){\rule{1pt}{1pt}}
\put(391,182){\rule{1pt}{1pt}}
\put(380,182){\rule{1pt}{1pt}}
\put(358,182){\rule{1pt}{1pt}}
\put(325,181){\rule{1pt}{1pt}}
\put(277,181){\rule{1pt}{1pt}}
\put(229,213){\rule{1pt}{1pt}}
\put(267,213){\rule{1pt}{1pt}}
\put(305,213){\rule{1pt}{1pt}}
\put(342,213){\rule{1pt}{1pt}}
\put(376,212){\rule{1pt}{1pt}}
\put(406,212){\rule{1pt}{1pt}}
\put(427,212){\rule{1pt}{1pt}}
\put(432,211){\rule{1pt}{1pt}}
\put(423,211){\rule{1pt}{1pt}}
\put(405,211){\rule{1pt}{1pt}}
\put(377,210){\rule{1pt}{1pt}}
\put(341,210){\rule{1pt}{1pt}}
\put(291,209){\rule{1pt}{1pt}}
\put(229,240){\rule{1pt}{1pt}}
\put(267,239){\rule{1pt}{1pt}}
\put(305,239){\rule{1pt}{1pt}}
\put(343,239){\rule{1pt}{1pt}}
\put(380,239){\rule{1pt}{1pt}}
\put(414,239){\rule{1pt}{1pt}}
\put(445,238){\rule{1pt}{1pt}}
\put(467,238){\rule{1pt}{1pt}}
\put(475,238){\rule{1pt}{1pt}}
\put(469,237){\rule{1pt}{1pt}}
\put(454,237){\rule{1pt}{1pt}}
\put(431,236){\rule{1pt}{1pt}}
\put(403,236){\rule{1pt}{1pt}}
\put(366,236){\rule{1pt}{1pt}}
\put(317,235){\rule{1pt}{1pt}}
\put(239,235){\rule{1pt}{1pt}}
\put(239,159){\rule{1pt}{1pt}}
\put(283,159){\rule{1pt}{1pt}}
\put(324,159){\rule{1pt}{1pt}}
\put(361,159){\rule{1pt}{1pt}}
\put(388,159){\rule{1pt}{1pt}}
\put(395,158){\rule{1pt}{1pt}}
\put(380,158){\rule{1pt}{1pt}}
\put(351,157){\rule{1pt}{1pt}}
\put(305,157){\rule{1pt}{1pt}}
\put(224,157){\rule{1pt}{1pt}}
\put(242,200){\rule{1pt}{1pt}}
\put(286,200){\rule{1pt}{1pt}}
\put(330,199){\rule{1pt}{1pt}}
\put(372,199){\rule{1pt}{1pt}}
\put(409,199){\rule{1pt}{1pt}}
\put(434,199){\rule{1pt}{1pt}}
\put(439,198){\rule{1pt}{1pt}}
\put(424,198){\rule{1pt}{1pt}}
\put(397,197){\rule{1pt}{1pt}}
\put(359,197){\rule{1pt}{1pt}}
\put(303,197){\rule{1pt}{1pt}}
\put(243,234){\rule{1pt}{1pt}}
\put(288,234){\rule{1pt}{1pt}}
\put(333,234){\rule{1pt}{1pt}}
\put(377,234){\rule{1pt}{1pt}}
\put(418,233){\rule{1pt}{1pt}}
\put(456,233){\rule{1pt}{1pt}}
\put(482,233){\rule{1pt}{1pt}}
\put(487,232){\rule{1pt}{1pt}}
\put(475,232){\rule{1pt}{1pt}}
\put(452,231){\rule{1pt}{1pt}}
\put(419,231){\rule{1pt}{1pt}}
\put(377,230){\rule{1pt}{1pt}}
\put(318,230){\rule{1pt}{1pt}}
\put(242,265){\rule{1pt}{1pt}}
\put(288,265){\rule{1pt}{1pt}}
\put(333,265){\rule{1pt}{1pt}}
\put(377,264){\rule{1pt}{1pt}}
\put(421,264){\rule{1pt}{1pt}}
\put(463,264){\rule{1pt}{1pt}}
\put(500,264){\rule{1pt}{1pt}}
\put(528,263){\rule{1pt}{1pt}}
\put(537,263){\rule{1pt}{1pt}}
\put(529,262){\rule{1pt}{1pt}}
\put(509,262){\rule{1pt}{1pt}}
\put(482,261){\rule{1pt}{1pt}}
\put(448,261){\rule{1pt}{1pt}}
\put(405,260){\rule{1pt}{1pt}}
\put(349,260){\rule{1pt}{1pt}}
\put(259,259){\rule{1pt}{1pt}}
\put(253,170){\rule{1pt}{1pt}}
\put(304,170){\rule{1pt}{1pt}}
\put(352,169){\rule{1pt}{1pt}}
\put(396,169){\rule{1pt}{1pt}}
\put(429,169){\rule{1pt}{1pt}}
\put(437,168){\rule{1pt}{1pt}}
\put(418,168){\rule{1pt}{1pt}}
\put(383,168){\rule{1pt}{1pt}}
\put(331,167){\rule{1pt}{1pt}}
\put(240,167){\rule{1pt}{1pt}}
\put(255,216){\rule{1pt}{1pt}}
\put(307,216){\rule{1pt}{1pt}}
\put(358,215){\rule{1pt}{1pt}}
\put(407,215){\rule{1pt}{1pt}}
\put(451,215){\rule{1pt}{1pt}}
\put(482,215){\rule{1pt}{1pt}}
\put(487,214){\rule{1pt}{1pt}}
\put(469,214){\rule{1pt}{1pt}}
\put(436,213){\rule{1pt}{1pt}}
\put(392,213){\rule{1pt}{1pt}}
\put(328,212){\rule{1pt}{1pt}}
\put(256,255){\rule{1pt}{1pt}}
\put(309,255){\rule{1pt}{1pt}}
\put(361,255){\rule{1pt}{1pt}}
\put(411,255){\rule{1pt}{1pt}}
\put(460,254){\rule{1pt}{1pt}}
\put(505,254){\rule{1pt}{1pt}}
\put(536,253){\rule{1pt}{1pt}}
\put(542,253){\rule{1pt}{1pt}}
\put(527,253){\rule{1pt}{1pt}}
\put(499,252){\rule{1pt}{1pt}}
\put(461,252){\rule{1pt}{1pt}}
\put(412,251){\rule{1pt}{1pt}}
\put(345,250){\rule{1pt}{1pt}}
\put(256,291){\rule{1pt}{1pt}}
\put(308,290){\rule{1pt}{1pt}}
\put(360,290){\rule{1pt}{1pt}}
\put(412,290){\rule{1pt}{1pt}}
\put(462,290){\rule{1pt}{1pt}}
\put(511,289){\rule{1pt}{1pt}}
\put(556,289){\rule{1pt}{1pt}}
\put(589,288){\rule{1pt}{1pt}}
\put(600,288){\rule{1pt}{1pt}}
\put(588,287){\rule{1pt}{1pt}}
\put(565,287){\rule{1pt}{1pt}}
\put(533,286){\rule{1pt}{1pt}}
\put(493,286){\rule{1pt}{1pt}}
\put(444,285){\rule{1pt}{1pt}}
\put(380,285){\rule{1pt}{1pt}}
\put(279,284){\rule{1pt}{1pt}}
\put(267,180){\rule{1pt}{1pt}}
\put(324,180){\rule{1pt}{1pt}}
\put(380,180){\rule{1pt}{1pt}}
\put(431,179){\rule{1pt}{1pt}}
\put(470,179){\rule{1pt}{1pt}}
\put(478,179){\rule{1pt}{1pt}}
\put(456,178){\rule{1pt}{1pt}}
\put(416,178){\rule{1pt}{1pt}}
\put(356,177){\rule{1pt}{1pt}}
\put(255,177){\rule{1pt}{1pt}}
\put(269,232){\rule{1pt}{1pt}}
\put(328,232){\rule{1pt}{1pt}}
\put(386,232){\rule{1pt}{1pt}}
\put(442,231){\rule{1pt}{1pt}}
\put(493,231){\rule{1pt}{1pt}}
\put(530,231){\rule{1pt}{1pt}}
\put(535,230){\rule{1pt}{1pt}}
\put(512,230){\rule{1pt}{1pt}}
\put(475,229){\rule{1pt}{1pt}}
\put(424,229){\rule{1pt}{1pt}}
\put(353,228){\rule{1pt}{1pt}}
\put(270,276){\rule{1pt}{1pt}}
\put(329,276){\rule{1pt}{1pt}}
\put(388,276){\rule{1pt}{1pt}}
\put(446,275){\rule{1pt}{1pt}}
\put(502,275){\rule{1pt}{1pt}}
\put(553,275){\rule{1pt}{1pt}}
\put(591,274){\rule{1pt}{1pt}}
\put(597,274){\rule{1pt}{1pt}}
\put(578,273){\rule{1pt}{1pt}}
\put(545,273){\rule{1pt}{1pt}}
\put(502,272){\rule{1pt}{1pt}}
\put(447,272){\rule{1pt}{1pt}}
\put(372,271){\rule{1pt}{1pt}}
\put(234,270){\rule{1pt}{1pt}}
\put(270,316){\rule{1pt}{1pt}}
\put(329,316){\rule{1pt}{1pt}}
\put(387,316){\rule{1pt}{1pt}}
\put(446,315){\rule{1pt}{1pt}}
\put(503,315){\rule{1pt}{1pt}}
\put(559,314){\rule{1pt}{1pt}}
\put(611,314){\rule{1pt}{1pt}}
\put(650,314){\rule{1pt}{1pt}}
\put(662,313){\rule{1pt}{1pt}}
\put(647,313){\rule{1pt}{1pt}}
\put(619,312){\rule{1pt}{1pt}}
\put(583,311){\rule{1pt}{1pt}}
\put(538,311){\rule{1pt}{1pt}}
\put(483,310){\rule{1pt}{1pt}}
\put(410,309){\rule{1pt}{1pt}}
\put(298,309){\rule{1pt}{1pt}}
\put(281,191){\rule{1pt}{1pt}}
\put(345,190){\rule{1pt}{1pt}}
\put(407,190){\rule{1pt}{1pt}}
\put(466,190){\rule{1pt}{1pt}}
\put(511,189){\rule{1pt}{1pt}}
\put(520,189){\rule{1pt}{1pt}}
\put(494,188){\rule{1pt}{1pt}}
\put(448,188){\rule{1pt}{1pt}}
\put(381,187){\rule{1pt}{1pt}}
\put(270,187){\rule{1pt}{1pt}}
\put(283,248){\rule{1pt}{1pt}}
\put(348,248){\rule{1pt}{1pt}}
\put(413,248){\rule{1pt}{1pt}}
\put(476,247){\rule{1pt}{1pt}}
\put(535,247){\rule{1pt}{1pt}}
\put(577,246){\rule{1pt}{1pt}}
\put(582,246){\rule{1pt}{1pt}}
\put(556,245){\rule{1pt}{1pt}}
\put(514,245){\rule{1pt}{1pt}}
\put(457,244){\rule{1pt}{1pt}}
\put(377,244){\rule{1pt}{1pt}}
\put(225,243){\rule{1pt}{1pt}}
\put(284,297){\rule{1pt}{1pt}}
\put(350,297){\rule{1pt}{1pt}}
\put(416,297){\rule{1pt}{1pt}}
\put(480,296){\rule{1pt}{1pt}}
\put(544,296){\rule{1pt}{1pt}}
\put(602,296){\rule{1pt}{1pt}}
\put(645,295){\rule{1pt}{1pt}}
\put(652,295){\rule{1pt}{1pt}}
\put(629,294){\rule{1pt}{1pt}}
\put(591,293){\rule{1pt}{1pt}}
\put(543,293){\rule{1pt}{1pt}}
\put(482,292){\rule{1pt}{1pt}}
\put(398,291){\rule{1pt}{1pt}}
\put(247,291){\rule{1pt}{1pt}}
\put(283,342){\rule{1pt}{1pt}}
\put(349,341){\rule{1pt}{1pt}}
\put(414,341){\rule{1pt}{1pt}}
\put(480,341){\rule{1pt}{1pt}}
\put(544,340){\rule{1pt}{1pt}}
\put(607,340){\rule{1pt}{1pt}}
\put(666,339){\rule{1pt}{1pt}}
\put(712,339){\rule{1pt}{1pt}}
\put(724,338){\rule{1pt}{1pt}}
\put(706,338){\rule{1pt}{1pt}}
\put(674,337){\rule{1pt}{1pt}}
\put(633,336){\rule{1pt}{1pt}}
\put(583,336){\rule{1pt}{1pt}}
\put(521,335){\rule{1pt}{1pt}}
\put(441,334){\rule{1pt}{1pt}}
\put(317,333){\rule{1pt}{1pt}}
\put(294,201){\rule{1pt}{1pt}}
\put(365,201){\rule{1pt}{1pt}}
\put(435,200){\rule{1pt}{1pt}}
\put(500,200){\rule{1pt}{1pt}}
\put(552,200){\rule{1pt}{1pt}}
\put(561,199){\rule{1pt}{1pt}}
\put(531,199){\rule{1pt}{1pt}}
\put(479,198){\rule{1pt}{1pt}}
\put(406,197){\rule{1pt}{1pt}}
\put(285,196){\rule{1pt}{1pt}}
\put(224,265){\rule{1pt}{1pt}}
\put(297,264){\rule{1pt}{1pt}}
\put(369,264){\rule{1pt}{1pt}}
\put(441,264){\rule{1pt}{1pt}}
\put(511,263){\rule{1pt}{1pt}}
\put(576,263){\rule{1pt}{1pt}}
\put(625,262){\rule{1pt}{1pt}}
\put(630,262){\rule{1pt}{1pt}}
\put(599,261){\rule{1pt}{1pt}}
\put(552,261){\rule{1pt}{1pt}}
\put(489,260){\rule{1pt}{1pt}}
\put(402,259){\rule{1pt}{1pt}}
\put(236,259){\rule{1pt}{1pt}}
\put(224,319){\rule{1pt}{1pt}}
\put(297,319){\rule{1pt}{1pt}}
\put(370,318){\rule{1pt}{1pt}}
\put(443,318){\rule{1pt}{1pt}}
\put(515,317){\rule{1pt}{1pt}}
\put(585,317){\rule{1pt}{1pt}}
\put(651,317){\rule{1pt}{1pt}}
\put(700,316){\rule{1pt}{1pt}}
\put(706,315){\rule{1pt}{1pt}}
\put(679,315){\rule{1pt}{1pt}}
\put(638,314){\rule{1pt}{1pt}}
\put(584,313){\rule{1pt}{1pt}}
\put(516,313){\rule{1pt}{1pt}}
\put(424,312){\rule{1pt}{1pt}}
\put(260,311){\rule{1pt}{1pt}}
\put(224,367){\rule{1pt}{1pt}}
\put(297,367){\rule{1pt}{1pt}}
\put(369,367){\rule{1pt}{1pt}}
\put(441,366){\rule{1pt}{1pt}}
\put(513,366){\rule{1pt}{1pt}}
\put(585,366){\rule{1pt}{1pt}}
\put(655,365){\rule{1pt}{1pt}}
\put(720,365){\rule{1pt}{1pt}}
\put(773,364){\rule{1pt}{1pt}}
\put(786,363){\rule{1pt}{1pt}}
\put(765,363){\rule{1pt}{1pt}}
\put(729,362){\rule{1pt}{1pt}}
\put(683,361){\rule{1pt}{1pt}}
\put(627,361){\rule{1pt}{1pt}}
\put(559,360){\rule{1pt}{1pt}}
\put(471,359){\rule{1pt}{1pt}}
\put(335,358){\rule{1pt}{1pt}}
\put(230,212){\rule{1pt}{1pt}}
\put(308,211){\rule{1pt}{1pt}}
\put(385,211){\rule{1pt}{1pt}}
\put(462,211){\rule{1pt}{1pt}}
\put(535,210){\rule{1pt}{1pt}}
\put(593,210){\rule{1pt}{1pt}}
\put(603,209){\rule{1pt}{1pt}}
\put(568,209){\rule{1pt}{1pt}}
\put(511,208){\rule{1pt}{1pt}}
\put(431,207){\rule{1pt}{1pt}}
\put(299,206){\rule{1pt}{1pt}}
\put(231,281){\rule{1pt}{1pt}}
\put(310,281){\rule{1pt}{1pt}}
\put(390,280){\rule{1pt}{1pt}}
\put(468,280){\rule{1pt}{1pt}}
\put(545,279){\rule{1pt}{1pt}}
\put(618,279){\rule{1pt}{1pt}}
\put(673,278){\rule{1pt}{1pt}}
\put(677,278){\rule{1pt}{1pt}}
\put(642,277){\rule{1pt}{1pt}}
\put(590,277){\rule{1pt}{1pt}}
\put(521,276){\rule{1pt}{1pt}}
\put(426,275){\rule{1pt}{1pt}}
\put(247,274){\rule{1pt}{1pt}}
\put(231,340){\rule{1pt}{1pt}}
\put(311,340){\rule{1pt}{1pt}}
\put(391,339){\rule{1pt}{1pt}}
\put(470,339){\rule{1pt}{1pt}}
\put(549,338){\rule{1pt}{1pt}}
\put(626,338){\rule{1pt}{1pt}}
\put(699,337){\rule{1pt}{1pt}}
\put(755,337){\rule{1pt}{1pt}}
\put(761,336){\rule{1pt}{1pt}}
\put(730,336){\rule{1pt}{1pt}}
\put(684,335){\rule{1pt}{1pt}}
\put(625,334){\rule{1pt}{1pt}}
\put(550,333){\rule{1pt}{1pt}}
\put(450,332){\rule{1pt}{1pt}}
\put(272,331){\rule{1pt}{1pt}}
\put(231,393){\rule{1pt}{1pt}}
\put(310,393){\rule{1pt}{1pt}}
\put(389,392){\rule{1pt}{1pt}}
\put(468,392){\rule{1pt}{1pt}}
\put(547,391){\rule{1pt}{1pt}}
\put(625,391){\rule{1pt}{1pt}}
\put(702,390){\rule{1pt}{1pt}}
\put(775,390){\rule{1pt}{1pt}}
\put(834,389){\rule{1pt}{1pt}}
\put(848,389){\rule{1pt}{1pt}}
\put(823,388){\rule{1pt}{1pt}}
\put(783,387){\rule{1pt}{1pt}}
\put(733,386){\rule{1pt}{1pt}}
\put(672,385){\rule{1pt}{1pt}}
\put(597,385){\rule{1pt}{1pt}}
\put(501,384){\rule{1pt}{1pt}}
\put(353,383){\rule{1pt}{1pt}}
\put(236,222){\rule{1pt}{1pt}}
\put(321,222){\rule{1pt}{1pt}}
\put(406,221){\rule{1pt}{1pt}}
\put(489,221){\rule{1pt}{1pt}}
\put(569,221){\rule{1pt}{1pt}}
\put(634,220){\rule{1pt}{1pt}}
\put(644,220){\rule{1pt}{1pt}}
\put(605,219){\rule{1pt}{1pt}}
\put(543,218){\rule{1pt}{1pt}}
\put(456,217){\rule{1pt}{1pt}}
\put(313,216){\rule{1pt}{1pt}}
\put(238,297){\rule{1pt}{1pt}}
\put(324,297){\rule{1pt}{1pt}}
\put(410,296){\rule{1pt}{1pt}}
\put(495,296){\rule{1pt}{1pt}}
\put(579,296){\rule{1pt}{1pt}}
\put(659,295){\rule{1pt}{1pt}}
\put(721,294){\rule{1pt}{1pt}}
\put(724,294){\rule{1pt}{1pt}}
\put(686,293){\rule{1pt}{1pt}}
\put(628,292){\rule{1pt}{1pt}}
\put(553,292){\rule{1pt}{1pt}}
\put(450,291){\rule{1pt}{1pt}}
\put(258,290){\rule{1pt}{1pt}}
\put(238,361){\rule{1pt}{1pt}}
\put(325,361){\rule{1pt}{1pt}}
\put(411,360){\rule{1pt}{1pt}}
\put(497,360){\rule{1pt}{1pt}}
\put(583,359){\rule{1pt}{1pt}}
\put(667,359){\rule{1pt}{1pt}}
\put(747,358){\rule{1pt}{1pt}}
\put(809,358){\rule{1pt}{1pt}}
\put(815,357){\rule{1pt}{1pt}}
\put(780,356){\rule{1pt}{1pt}}
\put(729,355){\rule{1pt}{1pt}}
\put(665,355){\rule{1pt}{1pt}}
\put(585,354){\rule{1pt}{1pt}}
\put(476,353){\rule{1pt}{1pt}}
\put(285,352){\rule{1pt}{1pt}}
\put(237,418){\rule{1pt}{1pt}}
\put(323,418){\rule{1pt}{1pt}}
\put(410,418){\rule{1pt}{1pt}}
\put(495,417){\rule{1pt}{1pt}}
\put(581,417){\rule{1pt}{1pt}}
\put(666,416){\rule{1pt}{1pt}}
\put(749,416){\rule{1pt}{1pt}}
\put(829,415){\rule{1pt}{1pt}}
\put(895,414){\rule{1pt}{1pt}}
\put(910,414){\rule{1pt}{1pt}}
\put(881,413){\rule{1pt}{1pt}}
\put(837,412){\rule{1pt}{1pt}}
\put(782,411){\rule{1pt}{1pt}}
\put(716,410){\rule{1pt}{1pt}}
\put(636,409){\rule{1pt}{1pt}}
\put(531,408){\rule{1pt}{1pt}}
\put(371,407){\rule{1pt}{1pt}}
\put(243,232){\rule{1pt}{1pt}}
\put(335,232){\rule{1pt}{1pt}}
\put(426,232){\rule{1pt}{1pt}}
\put(516,231){\rule{1pt}{1pt}}
\put(603,231){\rule{1pt}{1pt}}
\put(675,230){\rule{1pt}{1pt}}
\put(685,230){\rule{1pt}{1pt}}
\put(642,229){\rule{1pt}{1pt}}
\put(574,228){\rule{1pt}{1pt}}
\put(480,227){\rule{1pt}{1pt}}
\put(327,226){\rule{1pt}{1pt}}
\put(244,313){\rule{1pt}{1pt}}
\put(338,313){\rule{1pt}{1pt}}
\put(430,313){\rule{1pt}{1pt}}
\put(523,312){\rule{1pt}{1pt}}
\put(613,312){\rule{1pt}{1pt}}
\put(700,311){\rule{1pt}{1pt}}
\put(769,310){\rule{1pt}{1pt}}
\put(772,310){\rule{1pt}{1pt}}
\put(728,309){\rule{1pt}{1pt}}
\put(666,308){\rule{1pt}{1pt}}
\put(585,307){\rule{1pt}{1pt}}
\put(474,306){\rule{1pt}{1pt}}
\put(268,305){\rule{1pt}{1pt}}
\put(245,382){\rule{1pt}{1pt}}
\put(338,382){\rule{1pt}{1pt}}
\put(432,381){\rule{1pt}{1pt}}
\put(525,381){\rule{1pt}{1pt}}
\put(617,380){\rule{1pt}{1pt}}
\put(708,380){\rule{1pt}{1pt}}
\put(795,379){\rule{1pt}{1pt}}
\put(864,379){\rule{1pt}{1pt}}
\put(869,378){\rule{1pt}{1pt}}
\put(831,377){\rule{1pt}{1pt}}
\put(775,376){\rule{1pt}{1pt}}
\put(706,375){\rule{1pt}{1pt}}
\put(619,374){\rule{1pt}{1pt}}
\put(502,373){\rule{1pt}{1pt}}
\put(297,372){\rule{1pt}{1pt}}
\put(244,444){\rule{1pt}{1pt}}
\put(337,444){\rule{1pt}{1pt}}
\put(430,443){\rule{1pt}{1pt}}
\put(522,443){\rule{1pt}{1pt}}
\put(614,442){\rule{1pt}{1pt}}
\put(706,442){\rule{1pt}{1pt}}
\put(797,441){\rule{1pt}{1pt}}
\put(884,440){\rule{1pt}{1pt}}
\put(956,440){\rule{1pt}{1pt}}
\put(972,439){\rule{1pt}{1pt}}
\put(939,438){\rule{1pt}{1pt}}
\put(891,437){\rule{1pt}{1pt}}
\put(832,436){\rule{1pt}{1pt}}
\put(761,435){\rule{1pt}{1pt}}
\put(674,434){\rule{1pt}{1pt}}
\put(561,433){\rule{1pt}{1pt}}
\put(389,432){\rule{1pt}{1pt}}
\put(250,243){\rule{1pt}{1pt}}
\put(348,242){\rule{1pt}{1pt}}
\put(446,242){\rule{1pt}{1pt}}
\put(543,242){\rule{1pt}{1pt}}
\put(637,241){\rule{1pt}{1pt}}
\put(715,241){\rule{1pt}{1pt}}
\put(727,240){\rule{1pt}{1pt}}
\put(678,239){\rule{1pt}{1pt}}
\put(606,238){\rule{1pt}{1pt}}
\put(505,237){\rule{1pt}{1pt}}
\put(341,236){\rule{1pt}{1pt}}
\put(251,329){\rule{1pt}{1pt}}
\put(351,329){\rule{1pt}{1pt}}
\put(451,329){\rule{1pt}{1pt}}
\put(550,328){\rule{1pt}{1pt}}
\put(648,328){\rule{1pt}{1pt}}
\put(742,327){\rule{1pt}{1pt}}
\put(816,326){\rule{1pt}{1pt}}
\put(819,326){\rule{1pt}{1pt}}
\put(771,325){\rule{1pt}{1pt}}
\put(704,324){\rule{1pt}{1pt}}
\put(617,323){\rule{1pt}{1pt}}
\put(498,322){\rule{1pt}{1pt}}
\put(278,321){\rule{1pt}{1pt}}
\put(252,403){\rule{1pt}{1pt}}
\put(352,403){\rule{1pt}{1pt}}
\put(452,402){\rule{1pt}{1pt}}
\put(552,402){\rule{1pt}{1pt}}
\put(651,401){\rule{1pt}{1pt}}
\put(749,401){\rule{1pt}{1pt}}
\put(843,400){\rule{1pt}{1pt}}
\put(918,399){\rule{1pt}{1pt}}
\put(923,399){\rule{1pt}{1pt}}
\put(881,398){\rule{1pt}{1pt}}
\put(821,397){\rule{1pt}{1pt}}
\put(746,396){\rule{1pt}{1pt}}
\put(653,395){\rule{1pt}{1pt}}
\put(528,394){\rule{1pt}{1pt}}
\put(308,393){\rule{1pt}{1pt}}
\put(251,470){\rule{1pt}{1pt}}
\put(350,469){\rule{1pt}{1pt}}
\put(450,469){\rule{1pt}{1pt}}
\put(549,468){\rule{1pt}{1pt}}
\put(648,468){\rule{1pt}{1pt}}
\put(747,467){\rule{1pt}{1pt}}
\put(844,466){\rule{1pt}{1pt}}
\put(938,466){\rule{1pt}{1pt}}
\put(1017,465){\rule{1pt}{1pt}}
\put(1033,464){\rule{1pt}{1pt}}
\put(998,463){\rule{1pt}{1pt}}
\put(945,462){\rule{1pt}{1pt}}
\put(881,461){\rule{1pt}{1pt}}
\put(805,460){\rule{1pt}{1pt}}
\put(712,459){\rule{1pt}{1pt}}
\put(591,458){\rule{1pt}{1pt}}
\put(407,457){\rule{1pt}{1pt}}
\put(257,253){\rule{1pt}{1pt}}
\put(362,253){\rule{1pt}{1pt}}
\put(466,252){\rule{1pt}{1pt}}
\put(570,252){\rule{1pt}{1pt}}
\put(671,252){\rule{1pt}{1pt}}
\put(756,251){\rule{1pt}{1pt}}
\put(768,250){\rule{1pt}{1pt}}
\put(715,249){\rule{1pt}{1pt}}
\put(637,248){\rule{1pt}{1pt}}
\put(529,247){\rule{1pt}{1pt}}
\put(355,246){\rule{1pt}{1pt}}
\put(258,346){\rule{1pt}{1pt}}
\put(365,345){\rule{1pt}{1pt}}
\put(471,345){\rule{1pt}{1pt}}
\put(577,344){\rule{1pt}{1pt}}
\put(682,344){\rule{1pt}{1pt}}
\put(783,343){\rule{1pt}{1pt}}
\put(864,342){\rule{1pt}{1pt}}
\put(866,342){\rule{1pt}{1pt}}
\put(814,341){\rule{1pt}{1pt}}
\put(742,340){\rule{1pt}{1pt}}
\put(649,339){\rule{1pt}{1pt}}
\put(522,338){\rule{1pt}{1pt}}
\put(288,337){\rule{1pt}{1pt}}
\put(258,424){\rule{1pt}{1pt}}
\put(365,424){\rule{1pt}{1pt}}
\put(472,423){\rule{1pt}{1pt}}
\put(579,423){\rule{1pt}{1pt}}
\put(685,422){\rule{1pt}{1pt}}
\put(790,422){\rule{1pt}{1pt}}
\put(891,421){\rule{1pt}{1pt}}
\put(973,420){\rule{1pt}{1pt}}
\put(978,419){\rule{1pt}{1pt}}
\put(931,418){\rule{1pt}{1pt}}
\put(866,418){\rule{1pt}{1pt}}
\put(787,416){\rule{1pt}{1pt}}
\put(687,415){\rule{1pt}{1pt}}
\put(554,414){\rule{1pt}{1pt}}
\put(320,413){\rule{1pt}{1pt}}
\put(258,495){\rule{1pt}{1pt}}
\put(364,495){\rule{1pt}{1pt}}
\put(470,494){\rule{1pt}{1pt}}
\put(576,494){\rule{1pt}{1pt}}
\put(682,493){\rule{1pt}{1pt}}
\put(787,492){\rule{1pt}{1pt}}
\put(891,492){\rule{1pt}{1pt}}
\put(992,491){\rule{1pt}{1pt}}
\put(1078,490){\rule{1pt}{1pt}}
\put(1095,489){\rule{1pt}{1pt}}
\put(1055,488){\rule{1pt}{1pt}}
\put(999,487){\rule{1pt}{1pt}}
\put(931,486){\rule{1pt}{1pt}}
\put(849,485){\rule{1pt}{1pt}}
\put(749,484){\rule{1pt}{1pt}}
\put(621,483){\rule{1pt}{1pt}}
\put(425,481){\rule{1pt}{1pt}}
\put(263,264){\rule{1pt}{1pt}}
\put(375,263){\rule{1pt}{1pt}}
\put(487,263){\rule{1pt}{1pt}}
\put(597,262){\rule{1pt}{1pt}}
\put(704,262){\rule{1pt}{1pt}}
\put(797,261){\rule{1pt}{1pt}}
\put(809,260){\rule{1pt}{1pt}}
\put(752,260){\rule{1pt}{1pt}}
\put(668,259){\rule{1pt}{1pt}}
\put(554,258){\rule{1pt}{1pt}}
\put(368,256){\rule{1pt}{1pt}}
\put(265,362){\rule{1pt}{1pt}}
\put(378,361){\rule{1pt}{1pt}}
\put(491,361){\rule{1pt}{1pt}}
\put(604,360){\rule{1pt}{1pt}}
\put(716,360){\rule{1pt}{1pt}}
\put(824,359){\rule{1pt}{1pt}}
\put(912,358){\rule{1pt}{1pt}}
\put(913,358){\rule{1pt}{1pt}}
\put(857,357){\rule{1pt}{1pt}}
\put(780,356){\rule{1pt}{1pt}}
\put(681,355){\rule{1pt}{1pt}}
\put(546,354){\rule{1pt}{1pt}}
\put(298,352){\rule{1pt}{1pt}}
\put(265,445){\rule{1pt}{1pt}}
\put(379,445){\rule{1pt}{1pt}}
\put(492,445){\rule{1pt}{1pt}}
\put(606,444){\rule{1pt}{1pt}}
\put(719,443){\rule{1pt}{1pt}}
\put(831,443){\rule{1pt}{1pt}}
\put(939,442){\rule{1pt}{1pt}}
\put(1027,441){\rule{1pt}{1pt}}
\put(1031,440){\rule{1pt}{1pt}}
\put(981,439){\rule{1pt}{1pt}}
\put(912,438){\rule{1pt}{1pt}}
\put(827,437){\rule{1pt}{1pt}}
\put(721,436){\rule{1pt}{1pt}}
\put(580,435){\rule{1pt}{1pt}}
\put(332,433){\rule{1pt}{1pt}}
\put(264,521){\rule{1pt}{1pt}}
\put(377,520){\rule{1pt}{1pt}}
\put(490,520){\rule{1pt}{1pt}}
\put(603,519){\rule{1pt}{1pt}}
\put(715,518){\rule{1pt}{1pt}}
\put(827,518){\rule{1pt}{1pt}}
\put(938,517){\rule{1pt}{1pt}}
\put(1046,516){\rule{1pt}{1pt}}
\put(1139,515){\rule{1pt}{1pt}}
\put(1156,514){\rule{1pt}{1pt}}
\put(1113,513){\rule{1pt}{1pt}}
\put(1053,512){\rule{1pt}{1pt}}
\put(980,511){\rule{1pt}{1pt}}
\put(893,510){\rule{1pt}{1pt}}
\put(787,509){\rule{1pt}{1pt}}
\put(651,507){\rule{1pt}{1pt}}
\put(443,506){\rule{1pt}{1pt}}
\put(270,274){\rule{1pt}{1pt}}
\put(388,274){\rule{1pt}{1pt}}
\put(507,273){\rule{1pt}{1pt}}
\put(624,273){\rule{1pt}{1pt}}
\put(738,272){\rule{1pt}{1pt}}
\put(838,271){\rule{1pt}{1pt}}
\put(850,271){\rule{1pt}{1pt}}
\put(788,270){\rule{1pt}{1pt}}
\put(699,269){\rule{1pt}{1pt}}
\put(578,268){\rule{1pt}{1pt}}
\put(382,266){\rule{1pt}{1pt}}
\put(272,378){\rule{1pt}{1pt}}
\put(392,378){\rule{1pt}{1pt}}
\put(512,377){\rule{1pt}{1pt}}
\put(631,377){\rule{1pt}{1pt}}
\put(750,376){\rule{1pt}{1pt}}
\put(865,375){\rule{1pt}{1pt}}
\put(960,374){\rule{1pt}{1pt}}
\put(960,373){\rule{1pt}{1pt}}
\put(899,373){\rule{1pt}{1pt}}
\put(817,372){\rule{1pt}{1pt}}
\put(712,370){\rule{1pt}{1pt}}
\put(570,369){\rule{1pt}{1pt}}
\put(308,368){\rule{1pt}{1pt}}
\put(272,467){\rule{1pt}{1pt}}
\put(392,466){\rule{1pt}{1pt}}
\put(513,466){\rule{1pt}{1pt}}
\put(633,465){\rule{1pt}{1pt}}
\put(753,464){\rule{1pt}{1pt}}
\put(871,464){\rule{1pt}{1pt}}
\put(986,463){\rule{1pt}{1pt}}
\put(1082,462){\rule{1pt}{1pt}}
\put(1085,461){\rule{1pt}{1pt}}
\put(1031,460){\rule{1pt}{1pt}}
\put(957,459){\rule{1pt}{1pt}}
\put(868,458){\rule{1pt}{1pt}}
\put(755,456){\rule{1pt}{1pt}}
\put(605,455){\rule{1pt}{1pt}}
\put(344,454){\rule{1pt}{1pt}}
\put(271,546){\rule{1pt}{1pt}}
\put(391,546){\rule{1pt}{1pt}}
\put(510,545){\rule{1pt}{1pt}}
\put(630,544){\rule{1pt}{1pt}}
\put(749,544){\rule{1pt}{1pt}}
\put(867,543){\rule{1pt}{1pt}}
\put(985,542){\rule{1pt}{1pt}}
\put(1100,541){\rule{1pt}{1pt}}
\put(1200,540){\rule{1pt}{1pt}}
\put(1218,539){\rule{1pt}{1pt}}
\put(1171,538){\rule{1pt}{1pt}}
\put(1107,537){\rule{1pt}{1pt}}
\put(1030,536){\rule{1pt}{1pt}}
\put(937,535){\rule{1pt}{1pt}}
\put(825,534){\rule{1pt}{1pt}}
\put(681,532){\rule{1pt}{1pt}}
\put(461,531){\rule{1pt}{1pt}}
\put(277,284){\rule{1pt}{1pt}}
\put(402,284){\rule{1pt}{1pt}}
\put(527,284){\rule{1pt}{1pt}}
\put(651,283){\rule{1pt}{1pt}}
\put(772,282){\rule{1pt}{1pt}}
\put(878,282){\rule{1pt}{1pt}}
\put(891,281){\rule{1pt}{1pt}}
\put(825,280){\rule{1pt}{1pt}}
\put(731,279){\rule{1pt}{1pt}}
\put(603,278){\rule{1pt}{1pt}}
\put(396,276){\rule{1pt}{1pt}}
\put(278,394){\rule{1pt}{1pt}}
\put(405,394){\rule{1pt}{1pt}}
\put(532,393){\rule{1pt}{1pt}}
\put(658,393){\rule{1pt}{1pt}}
\put(783,392){\rule{1pt}{1pt}}
\put(905,391){\rule{1pt}{1pt}}
\put(1007,390){\rule{1pt}{1pt}}
\put(1006,389){\rule{1pt}{1pt}}
\put(942,388){\rule{1pt}{1pt}}
\put(855,387){\rule{1pt}{1pt}}
\put(744,386){\rule{1pt}{1pt}}
\put(593,385){\rule{1pt}{1pt}}
\put(318,384){\rule{1pt}{1pt}}
\put(279,488){\rule{1pt}{1pt}}
\put(406,487){\rule{1pt}{1pt}}
\put(533,487){\rule{1pt}{1pt}}
\put(660,486){\rule{1pt}{1pt}}
\put(786,485){\rule{1pt}{1pt}}
\put(912,485){\rule{1pt}{1pt}}
\put(1034,484){\rule{1pt}{1pt}}
\put(1136,483){\rule{1pt}{1pt}}
\put(1139,482){\rule{1pt}{1pt}}
\put(1081,481){\rule{1pt}{1pt}}
\put(1003,480){\rule{1pt}{1pt}}
\put(908,478){\rule{1pt}{1pt}}
\put(789,477){\rule{1pt}{1pt}}
\put(631,476){\rule{1pt}{1pt}}
\put(355,474){\rule{1pt}{1pt}}
\put(278,572){\rule{1pt}{1pt}}
\put(404,571){\rule{1pt}{1pt}}
\put(530,571){\rule{1pt}{1pt}}
\put(656,570){\rule{1pt}{1pt}}
\put(782,569){\rule{1pt}{1pt}}
\put(908,568){\rule{1pt}{1pt}}
\put(1032,568){\rule{1pt}{1pt}}
\put(1154,567){\rule{1pt}{1pt}}
\put(1260,566){\rule{1pt}{1pt}}
\put(1279,565){\rule{1pt}{1pt}}
\put(1229,564){\rule{1pt}{1pt}}
\put(1161,562){\rule{1pt}{1pt}}
\put(1079,561){\rule{1pt}{1pt}}
\put(982,560){\rule{1pt}{1pt}}
\put(863,558){\rule{1pt}{1pt}}
\put(710,557){\rule{1pt}{1pt}}
\put(479,555){\rule{1pt}{1pt}}
\put(283,295){\rule{1pt}{1pt}}
\put(415,294){\rule{1pt}{1pt}}
\put(547,294){\rule{1pt}{1pt}}
\put(678,293){\rule{1pt}{1pt}}
\put(806,293){\rule{1pt}{1pt}}
\put(919,292){\rule{1pt}{1pt}}
\put(932,291){\rule{1pt}{1pt}}
\put(861,290){\rule{1pt}{1pt}}
\put(762,289){\rule{1pt}{1pt}}
\put(627,288){\rule{1pt}{1pt}}
\put(409,286){\rule{1pt}{1pt}}
\put(285,410){\rule{1pt}{1pt}}
\put(419,410){\rule{1pt}{1pt}}
\put(552,409){\rule{1pt}{1pt}}
\put(685,409){\rule{1pt}{1pt}}
\put(817,408){\rule{1pt}{1pt}}
\put(946,407){\rule{1pt}{1pt}}
\put(1055,406){\rule{1pt}{1pt}}
\put(1053,405){\rule{1pt}{1pt}}
\put(984,404){\rule{1pt}{1pt}}
\put(893,403){\rule{1pt}{1pt}}
\put(776,402){\rule{1pt}{1pt}}
\put(617,401){\rule{1pt}{1pt}}
\put(328,399){\rule{1pt}{1pt}}
\put(285,509){\rule{1pt}{1pt}}
\put(419,508){\rule{1pt}{1pt}}
\put(553,508){\rule{1pt}{1pt}}
\put(687,507){\rule{1pt}{1pt}}
\put(820,506){\rule{1pt}{1pt}}
\put(953,505){\rule{1pt}{1pt}}
\put(1082,505){\rule{1pt}{1pt}}
\put(1191,504){\rule{1pt}{1pt}}
\put(1193,503){\rule{1pt}{1pt}}
\put(1130,501){\rule{1pt}{1pt}}
\put(1048,500){\rule{1pt}{1pt}}
\put(948,499){\rule{1pt}{1pt}}
\put(823,498){\rule{1pt}{1pt}}
\put(657,496){\rule{1pt}{1pt}}
\put(367,495){\rule{1pt}{1pt}}
\put(284,597){\rule{1pt}{1pt}}
\put(417,597){\rule{1pt}{1pt}}
\put(550,596){\rule{1pt}{1pt}}
\put(683,595){\rule{1pt}{1pt}}
\put(816,595){\rule{1pt}{1pt}}
\put(948,594){\rule{1pt}{1pt}}
\put(1079,593){\rule{1pt}{1pt}}
\put(1208,592){\rule{1pt}{1pt}}
\put(1321,591){\rule{1pt}{1pt}}
\put(1341,590){\rule{1pt}{1pt}}
\put(1287,589){\rule{1pt}{1pt}}
\put(1214,587){\rule{1pt}{1pt}}
\put(1128,586){\rule{1pt}{1pt}}
\put(1026,585){\rule{1pt}{1pt}}
\put(901,583){\rule{1pt}{1pt}}
\put(740,582){\rule{1pt}{1pt}}
\put(497,580){\rule{1pt}{1pt}}
\end{picture}


==> lgbs1.tex <==
% GNUPLOT: LaTeX picture
\documentstyle[12pt]{article}
\begin{document}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,213){\makebox(0,0)[r]{0.0001}}
\put(1416.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,323){\makebox(0,0)[r]{0.0002}}
\put(1416.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,434){\makebox(0,0)[r]{0.0003}}
\put(1416.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,545){\makebox(0,0)[r]{0.0004}}
\put(1416.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,656){\makebox(0,0)[r]{0.0005}}
\put(1416.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,766){\makebox(0,0)[r]{0.0006}}
\put(1416.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.0007}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(323.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(323,68){\makebox(0,0){200}}
\put(323.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(494,68){\makebox(0,0){400}}
\put(494.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(665,68){\makebox(0,0){600}}
\put(665.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(837,68){\makebox(0,0){800}}
\put(837.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1008,68){\makebox(0,0){1000}}
\put(1008.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1179,68){\makebox(0,0){1200}}
\put(1179.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1350,68){\makebox(0,0){1400}}
\put(1350.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$BR(b\rightarrow s\gamma)$}}
\put(828,23){\makebox(0,0){$m_{\chi^+}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(228,302){\rule{1pt}{1pt}}
\put(247,315){\rule{1pt}{1pt}}
\put(237,178){\rule{1pt}{1pt}}
\put(265,308){\rule{1pt}{1pt}}
\put(288,700){\rule{1pt}{1pt}}
\put(238,446){\rule{1pt}{1pt}}
\put(244,147){\rule{1pt}{1pt}}
\put(264,441){\rule{1pt}{1pt}}
\put(224,141){\rule{1pt}{1pt}}
\put(270,121){\rule{1pt}{1pt}}
\put(290,387){\rule{1pt}{1pt}}
\put(225,227){\rule{1pt}{1pt}}
\put(249,194){\rule{1pt}{1pt}}
\put(273,131){\rule{1pt}{1pt}}
\put(316,315){\rule{1pt}{1pt}}
\put(240,116){\rule{1pt}{1pt}}
\put(267,290){\rule{1pt}{1pt}}
\put(301,287){\rule{1pt}{1pt}}
\put(246,169){\rule{1pt}{1pt}}
\put(277,132){\rule{1pt}{1pt}}
\put(334,243){\rule{1pt}{1pt}}
\put(357,846){\rule{1pt}{1pt}}
\put(246,248){\rule{1pt}{1pt}}
\put(278,222){\rule{1pt}{1pt}}
\put(308,158){\rule{1pt}{1pt}}
\put(365,189){\rule{1pt}{1pt}}
\put(389,585){\rule{1pt}{1pt}}
\put(225,144){\rule{1pt}{1pt}}
\put(296,159){\rule{1pt}{1pt}}
\put(326,693){\rule{1pt}{1pt}}
\put(228,183){\rule{1pt}{1pt}}
\put(265,144){\rule{1pt}{1pt}}
\put(336,164){\rule{1pt}{1pt}}
\put(366,693){\rule{1pt}{1pt}}
\put(229,239){\rule{1pt}{1pt}}
\put(267,216){\rule{1pt}{1pt}}
\put(305,175){\rule{1pt}{1pt}}
\put(376,143){\rule{1pt}{1pt}}
\put(406,529){\rule{1pt}{1pt}}
\put(229,294){\rule{1pt}{1pt}}
\put(267,288){\rule{1pt}{1pt}}
\put(305,265){\rule{1pt}{1pt}}
\put(343,200){\rule{1pt}{1pt}}
\put(380,121){\rule{1pt}{1pt}}
\put(414,119){\rule{1pt}{1pt}}
\put(445,349){\rule{1pt}{1pt}}
\put(467,847){\rule{1pt}{1pt}}
\put(239,196){\rule{1pt}{1pt}}
\put(283,133){\rule{1pt}{1pt}}
\put(361,421){\rule{1pt}{1pt}}
\put(242,233){\rule{1pt}{1pt}}
\put(286,192){\rule{1pt}{1pt}}
\put(330,133){\rule{1pt}{1pt}}
\put(409,429){\rule{1pt}{1pt}}
\put(243,281){\rule{1pt}{1pt}}
\put(288,263){\rule{1pt}{1pt}}
\put(333,221){\rule{1pt}{1pt}}
\put(377,144){\rule{1pt}{1pt}}
\put(456,321){\rule{1pt}{1pt}}
\put(242,327){\rule{1pt}{1pt}}
\put(288,325){\rule{1pt}{1pt}}
\put(333,304){\rule{1pt}{1pt}}
\put(377,241){\rule{1pt}{1pt}}
\put(421,155){\rule{1pt}{1pt}}
\put(500,208){\rule{1pt}{1pt}}
\put(528,586){\rule{1pt}{1pt}}
\put(259,830){\rule{1pt}{1pt}}
\put(253,251){\rule{1pt}{1pt}}
\put(304,179){\rule{1pt}{1pt}}
\put(396,254){\rule{1pt}{1pt}}
\put(255,279){\rule{1pt}{1pt}}
\put(307,240){\rule{1pt}{1pt}}
\put(358,173){\rule{1pt}{1pt}}
\put(451,265){\rule{1pt}{1pt}}
\put(256,318){\rule{1pt}{1pt}}
\put(309,304){\rule{1pt}{1pt}}
\put(361,263){\rule{1pt}{1pt}}
\put(411,181){\rule{1pt}{1pt}}
\put(505,200){\rule{1pt}{1pt}}
\put(536,665){\rule{1pt}{1pt}}
\put(256,354){\rule{1pt}{1pt}}
\put(308,355){\rule{1pt}{1pt}}
\put(360,336){\rule{1pt}{1pt}}
\put(412,277){\rule{1pt}{1pt}}
\put(462,192){\rule{1pt}{1pt}}
\put(511,115){\rule{1pt}{1pt}}
\put(556,137){\rule{1pt}{1pt}}
\put(589,411){\rule{1pt}{1pt}}
\put(279,748){\rule{1pt}{1pt}}
\put(267,299){\rule{1pt}{1pt}}
\put(324,226){\rule{1pt}{1pt}}
\put(380,129){\rule{1pt}{1pt}}
\put(431,161){\rule{1pt}{1pt}}
\put(269,317){\rule{1pt}{1pt}}
\put(328,282){\rule{1pt}{1pt}}
\put(386,213){\rule{1pt}{1pt}}
\put(442,119){\rule{1pt}{1pt}}
\put(493,171){\rule{1pt}{1pt}}
\put(530,744){\rule{1pt}{1pt}}
\put(270,348){\rule{1pt}{1pt}}
\put(329,336){\rule{1pt}{1pt}}
\put(388,298){\rule{1pt}{1pt}}
\put(446,218){\rule{1pt}{1pt}}
\put(502,125){\rule{1pt}{1pt}}
\put(553,136){\rule{1pt}{1pt}}
\put(591,486){\rule{1pt}{1pt}}
\put(234,732){\rule{1pt}{1pt}}
\put(270,376){\rule{1pt}{1pt}}
\put(329,378){\rule{1pt}{1pt}}
\put(387,360){\rule{1pt}{1pt}}
\put(446,307){\rule{1pt}{1pt}}
\put(503,227){\rule{1pt}{1pt}}
\put(559,140){\rule{1pt}{1pt}}
\put(650,294){\rule{1pt}{1pt}}
\put(410,793){\rule{1pt}{1pt}}
\put(298,690){\rule{1pt}{1pt}}
\put(281,338){\rule{1pt}{1pt}}
\put(345,268){\rule{1pt}{1pt}}
\put(407,161){\rule{1pt}{1pt}}
\put(466,117){\rule{1pt}{1pt}}
\put(511,689){\rule{1pt}{1pt}}
\put(283,348){\rule{1pt}{1pt}}
\put(348,316){\rule{1pt}{1pt}}
\put(413,248){\rule{1pt}{1pt}}
\put(476,144){\rule{1pt}{1pt}}
\put(535,124){\rule{1pt}{1pt}}
\put(577,560){\rule{1pt}{1pt}}
\put(225,799){\rule{1pt}{1pt}}
\put(284,372){\rule{1pt}{1pt}}
\put(350,361){\rule{1pt}{1pt}}
\put(416,325){\rule{1pt}{1pt}}
\put(480,250){\rule{1pt}{1pt}}
\put(544,151){\rule{1pt}{1pt}}
\put(645,361){\rule{1pt}{1pt}}
\put(398,820){\rule{1pt}{1pt}}
\put(247,683){\rule{1pt}{1pt}}
\put(283,393){\rule{1pt}{1pt}}
\put(349,395){\rule{1pt}{1pt}}
\put(414,378){\rule{1pt}{1pt}}
\put(480,330){\rule{1pt}{1pt}}
\put(544,258){\rule{1pt}{1pt}}
\put(607,169){\rule{1pt}{1pt}}
\put(712,218){\rule{1pt}{1pt}}
\put(521,803){\rule{1pt}{1pt}}
\put(441,727){\rule{1pt}{1pt}}
\put(317,647){\rule{1pt}{1pt}}
\put(294,370){\rule{1pt}{1pt}}
\put(365,304){\rule{1pt}{1pt}}
\put(435,194){\rule{1pt}{1pt}}
\put(552,520){\rule{1pt}{1pt}}
\put(224,415){\rule{1pt}{1pt}}
\put(297,372){\rule{1pt}{1pt}}
\put(369,343){\rule{1pt}{1pt}}
\put(441,279){\rule{1pt}{1pt}}
\put(511,173){\rule{1pt}{1pt}}
\put(625,427){\rule{1pt}{1pt}}
\put(236,742){\rule{1pt}{1pt}}
\put(224,412){\rule{1pt}{1pt}}
\put(297,390){\rule{1pt}{1pt}}
\put(370,381){\rule{1pt}{1pt}}
\put(443,347){\rule{1pt}{1pt}}
\put(515,277){\rule{1pt}{1pt}}
\put(585,179){\rule{1pt}{1pt}}
\put(700,274){\rule{1pt}{1pt}}
\put(516,855){\rule{1pt}{1pt}}
\put(424,755){\rule{1pt}{1pt}}
\put(260,646){\rule{1pt}{1pt}}
\put(224,416){\rule{1pt}{1pt}}
\put(297,406){\rule{1pt}{1pt}}
\put(369,408){\rule{1pt}{1pt}}
\put(441,392){\rule{1pt}{1pt}}
\put(513,349){\rule{1pt}{1pt}}
\put(585,284){\rule{1pt}{1pt}}
\put(655,198){\rule{1pt}{1pt}}
\put(773,167){\rule{1pt}{1pt}}
\put(627,816){\rule{1pt}{1pt}}
\put(559,740){\rule{1pt}{1pt}}
\put(471,679){\rule{1pt}{1pt}}
\put(335,615){\rule{1pt}{1pt}}
\put(230,464){\rule{1pt}{1pt}}
\put(308,394){\rule{1pt}{1pt}}
\put(385,333){\rule{1pt}{1pt}}
\put(462,225){\rule{1pt}{1pt}}
\put(593,397){\rule{1pt}{1pt}}
\put(231,428){\rule{1pt}{1pt}}
\put(310,391){\rule{1pt}{1pt}}
\put(390,364){\rule{1pt}{1pt}}
\put(468,304){\rule{1pt}{1pt}}
\put(545,200){\rule{1pt}{1pt}}
\put(673,330){\rule{1pt}{1pt}}
\put(426,842){\rule{1pt}{1pt}}
\put(247,699){\rule{1pt}{1pt}}
\put(231,422){\rule{1pt}{1pt}}
\put(311,404){\rule{1pt}{1pt}}
\put(391,396){\rule{1pt}{1pt}}
\put(470,364){\rule{1pt}{1pt}}
\put(549,300){\rule{1pt}{1pt}}
\put(626,206){\rule{1pt}{1pt}}
\put(755,214){\rule{1pt}{1pt}}
\put(550,787){\rule{1pt}{1pt}}
\put(450,706){\rule{1pt}{1pt}}
\put(272,617){\rule{1pt}{1pt}}
\put(231,424){\rule{1pt}{1pt}}
\put(310,416){\rule{1pt}{1pt}}
\put(389,418){\rule{1pt}{1pt}}
\put(468,403){\rule{1pt}{1pt}}
\put(547,364){\rule{1pt}{1pt}}
\put(625,306){\rule{1pt}{1pt}}
\put(702,225){\rule{1pt}{1pt}}
\put(775,127){\rule{1pt}{1pt}}
\put(834,136){\rule{1pt}{1pt}}
\put(733,847){\rule{1pt}{1pt}}
\put(672,755){\rule{1pt}{1pt}}
\put(597,692){\rule{1pt}{1pt}}
\put(501,643){\rule{1pt}{1pt}}
\put(353,590){\rule{1pt}{1pt}}
\put(236,475){\rule{1pt}{1pt}}
\put(321,413){\rule{1pt}{1pt}}
\put(406,356){\rule{1pt}{1pt}}
\put(489,253){\rule{1pt}{1pt}}
\put(569,117){\rule{1pt}{1pt}}
\put(634,306){\rule{1pt}{1pt}}
\put(313,875){\rule{1pt}{1pt}}
\put(238,439){\rule{1pt}{1pt}}
\put(324,406){\rule{1pt}{1pt}}
\put(410,381){\rule{1pt}{1pt}}
\put(495,325){\rule{1pt}{1pt}}
\put(579,226){\rule{1pt}{1pt}}
\put(721,260){\rule{1pt}{1pt}}
\put(450,783){\rule{1pt}{1pt}}
\put(258,664){\rule{1pt}{1pt}}
\put(238,430){\rule{1pt}{1pt}}
\put(325,415){\rule{1pt}{1pt}}
\put(411,407){\rule{1pt}{1pt}}
\put(497,378){\rule{1pt}{1pt}}
\put(583,320){\rule{1pt}{1pt}}
\put(667,231){\rule{1pt}{1pt}}
\put(747,122){\rule{1pt}{1pt}}
\put(809,172){\rule{1pt}{1pt}}
\put(665,826){\rule{1pt}{1pt}}
\put(585,735){\rule{1pt}{1pt}}
\put(476,668){\rule{1pt}{1pt}}
\put(285,594){\rule{1pt}{1pt}}
\put(237,430){\rule{1pt}{1pt}}
\put(323,424){\rule{1pt}{1pt}}
\put(410,426){\rule{1pt}{1pt}}
\put(495,411){\rule{1pt}{1pt}}
\put(581,376){\rule{1pt}{1pt}}
\put(666,324){\rule{1pt}{1pt}}
\put(749,249){\rule{1pt}{1pt}}
\put(829,147){\rule{1pt}{1pt}}
\put(895,117){\rule{1pt}{1pt}}
\put(782,784){\rule{1pt}{1pt}}
\put(716,708){\rule{1pt}{1pt}}
\put(636,656){\rule{1pt}{1pt}}
\put(531,614){\rule{1pt}{1pt}}
\put(371,570){\rule{1pt}{1pt}}
\put(243,484){\rule{1pt}{1pt}}
\put(335,428){\rule{1pt}{1pt}}
\put(426,375){\rule{1pt}{1pt}}
\put(516,278){\rule{1pt}{1pt}}
\put(603,135){\rule{1pt}{1pt}}
\put(675,241){\rule{1pt}{1pt}}
\put(327,818){\rule{1pt}{1pt}}
\put(244,446){\rule{1pt}{1pt}}
\put(338,418){\rule{1pt}{1pt}}
\put(430,394){\rule{1pt}{1pt}}
\put(523,342){\rule{1pt}{1pt}}
\put(613,249){\rule{1pt}{1pt}}
\put(700,125){\rule{1pt}{1pt}}
\put(769,210){\rule{1pt}{1pt}}
\put(585,839){\rule{1pt}{1pt}}
\put(474,736){\rule{1pt}{1pt}}
\put(268,637){\rule{1pt}{1pt}}
\put(245,437){\rule{1pt}{1pt}}
\put(338,423){\rule{1pt}{1pt}}
\put(432,416){\rule{1pt}{1pt}}
\put(525,389){\rule{1pt}{1pt}}
\put(617,336){\rule{1pt}{1pt}}
\put(708,253){\rule{1pt}{1pt}}
\put(795,139){\rule{1pt}{1pt}}
\put(864,143){\rule{1pt}{1pt}}
\put(706,771){\rule{1pt}{1pt}}
\put(619,695){\rule{1pt}{1pt}}
\put(502,638){\rule{1pt}{1pt}}
\put(297,575){\rule{1pt}{1pt}}
\put(244,435){\rule{1pt}{1pt}}
\put(337,430){\rule{1pt}{1pt}}
\put(430,431){\rule{1pt}{1pt}}
\put(522,417){\rule{1pt}{1pt}}
\put(614,386){\rule{1pt}{1pt}}
\put(706,340){\rule{1pt}{1pt}}
\put(797,270){\rule{1pt}{1pt}}
\put(884,167){\rule{1pt}{1pt}}
\put(891,845){\rule{1pt}{1pt}}
\put(832,735){\rule{1pt}{1pt}}
\put(761,671){\rule{1pt}{1pt}}
\put(674,627){\rule{1pt}{1pt}}
\put(561,592){\rule{1pt}{1pt}}
\put(389,555){\rule{1pt}{1pt}}
\put(250,489){\rule{1pt}{1pt}}
\put(348,439){\rule{1pt}{1pt}}
\put(446,390){\rule{1pt}{1pt}}
\put(543,299){\rule{1pt}{1pt}}
\put(637,154){\rule{1pt}{1pt}}
\put(715,193){\rule{1pt}{1pt}}
\put(341,772){\rule{1pt}{1pt}}
\put(251,452){\rule{1pt}{1pt}}
\put(351,427){\rule{1pt}{1pt}}
\put(451,405){\rule{1pt}{1pt}}
\put(550,356){\rule{1pt}{1pt}}
\put(648,270){\rule{1pt}{1pt}}
\put(742,142){\rule{1pt}{1pt}}
\put(816,173){\rule{1pt}{1pt}}
\put(617,787){\rule{1pt}{1pt}}
\put(498,699){\rule{1pt}{1pt}}
\put(278,614){\rule{1pt}{1pt}}
\put(252,442){\rule{1pt}{1pt}}
\put(352,430){\rule{1pt}{1pt}}
\put(452,423){\rule{1pt}{1pt}}
\put(552,397){\rule{1pt}{1pt}}
\put(651,350){\rule{1pt}{1pt}}
\put(749,273){\rule{1pt}{1pt}}
\put(843,158){\rule{1pt}{1pt}}
\put(918,124){\rule{1pt}{1pt}}
\put(821,834){\rule{1pt}{1pt}}
\put(746,728){\rule{1pt}{1pt}}
\put(653,662){\rule{1pt}{1pt}}
\put(528,614){\rule{1pt}{1pt}}
\put(308,560){\rule{1pt}{1pt}}
\put(251,439){\rule{1pt}{1pt}}
\put(350,435){\rule{1pt}{1pt}}
\put(450,435){\rule{1pt}{1pt}}
\put(549,422){\rule{1pt}{1pt}}
\put(648,395){\rule{1pt}{1pt}}
\put(747,352){\rule{1pt}{1pt}}
\put(844,289){\rule{1pt}{1pt}}
\put(938,188){\rule{1pt}{1pt}}
\put(945,790){\rule{1pt}{1pt}}
\put(881,697){\rule{1pt}{1pt}}
\put(805,641){\rule{1pt}{1pt}}
\put(712,604){\rule{1pt}{1pt}}
\put(591,574){\rule{1pt}{1pt}}
\put(407,542){\rule{1pt}{1pt}}
\put(257,493){\rule{1pt}{1pt}}
\put(362,447){\rule{1pt}{1pt}}
\put(466,402){\rule{1pt}{1pt}}
\put(570,317){\rule{1pt}{1pt}}
\put(671,174){\rule{1pt}{1pt}}
\put(756,159){\rule{1pt}{1pt}}
\put(529,853){\rule{1pt}{1pt}}
\put(355,734){\rule{1pt}{1pt}}
\put(258,457){\rule{1pt}{1pt}}
\put(365,434){\rule{1pt}{1pt}}
\put(471,413){\rule{1pt}{1pt}}
\put(577,368){\rule{1pt}{1pt}}
\put(682,288){\rule{1pt}{1pt}}
\put(783,160){\rule{1pt}{1pt}}
\put(864,147){\rule{1pt}{1pt}}
\put(742,861){\rule{1pt}{1pt}}
\put(649,744){\rule{1pt}{1pt}}
\put(522,668){\rule{1pt}{1pt}}
\put(288,596){\rule{1pt}{1pt}}
\put(258,446){\rule{1pt}{1pt}}
\put(365,435){\rule{1pt}{1pt}}
\put(472,428){\rule{1pt}{1pt}}
\put(579,405){\rule{1pt}{1pt}}
\put(685,361){\rule{1pt}{1pt}}
\put(790,290){\rule{1pt}{1pt}}
\put(891,176){\rule{1pt}{1pt}}
\put(866,784){\rule{1pt}{1pt}}
\put(787,693){\rule{1pt}{1pt}}
\put(687,636){\rule{1pt}{1pt}}
\put(554,594){\rule{1pt}{1pt}}
\put(320,548){\rule{1pt}{1pt}}
\put(258,442){\rule{1pt}{1pt}}
\put(364,439){\rule{1pt}{1pt}}
\put(470,439){\rule{1pt}{1pt}}
\put(576,426){\rule{1pt}{1pt}}
\put(682,401){\rule{1pt}{1pt}}
\put(787,363){\rule{1pt}{1pt}}
\put(891,305){\rule{1pt}{1pt}}
\put(992,207){\rule{1pt}{1pt}}
\put(999,746){\rule{1pt}{1pt}}
\put(931,665){\rule{1pt}{1pt}}
\put(849,618){\rule{1pt}{1pt}}
\put(749,585){\rule{1pt}{1pt}}
\put(621,559){\rule{1pt}{1pt}}
\put(425,531){\rule{1pt}{1pt}}
\put(263,496){\rule{1pt}{1pt}}
\put(375,454){\rule{1pt}{1pt}}
\put(487,411){\rule{1pt}{1pt}}
\put(597,332){\rule{1pt}{1pt}}
\put(704,193){\rule{1pt}{1pt}}
\put(797,135){\rule{1pt}{1pt}}
\put(554,806){\rule{1pt}{1pt}}
\put(368,703){\rule{1pt}{1pt}}
\put(265,460){\rule{1pt}{1pt}}
\put(378,439){\rule{1pt}{1pt}}
\put(491,419){\rule{1pt}{1pt}}
\put(604,378){\rule{1pt}{1pt}}
\put(716,304){\rule{1pt}{1pt}}
\put(824,178){\rule{1pt}{1pt}}
\put(912,128){\rule{1pt}{1pt}}
\put(780,811){\rule{1pt}{1pt}}
\put(681,709){\rule{1pt}{1pt}}
\put(546,644){\rule{1pt}{1pt}}
\put(298,580){\rule{1pt}{1pt}}
\put(265,449){\rule{1pt}{1pt}}
\put(379,439){\rule{1pt}{1pt}}
\put(492,432){\rule{1pt}{1pt}}
\put(606,411){\rule{1pt}{1pt}}
\put(719,371){\rule{1pt}{1pt}}
\put(831,306){\rule{1pt}{1pt}}
\put(939,195){\rule{1pt}{1pt}}
\put(912,744){\rule{1pt}{1pt}}
\put(827,664){\rule{1pt}{1pt}}
\put(721,615){\rule{1pt}{1pt}}
\put(580,578){\rule{1pt}{1pt}}
\put(332,537){\rule{1pt}{1pt}}
\put(264,444){\rule{1pt}{1pt}}
\put(377,442){\rule{1pt}{1pt}}
\put(490,441){\rule{1pt}{1pt}}
\put(603,430){\rule{1pt}{1pt}}
\put(715,407){\rule{1pt}{1pt}}
\put(827,373){\rule{1pt}{1pt}}
\put(938,319){\rule{1pt}{1pt}}
\put(1046,225){\rule{1pt}{1pt}}
\put(1113,859){\rule{1pt}{1pt}}
\put(1053,710){\rule{1pt}{1pt}}
\put(980,640){\rule{1pt}{1pt}}
\put(893,598){\rule{1pt}{1pt}}
\put(787,569){\rule{1pt}{1pt}}
\put(651,547){\rule{1pt}{1pt}}
\put(443,522){\rule{1pt}{1pt}}
\put(270,497){\rule{1pt}{1pt}}
\put(388,459){\rule{1pt}{1pt}}
\put(507,419){\rule{1pt}{1pt}}
\put(624,346){\rule{1pt}{1pt}}
\put(738,212){\rule{1pt}{1pt}}
\put(838,119){\rule{1pt}{1pt}}
\put(578,767){\rule{1pt}{1pt}}
\put(382,677){\rule{1pt}{1pt}}
\put(272,463){\rule{1pt}{1pt}}
\put(392,443){\rule{1pt}{1pt}}
\put(512,425){\rule{1pt}{1pt}}
\put(631,387){\rule{1pt}{1pt}}
\put(750,318){\rule{1pt}{1pt}}
\put(865,196){\rule{1pt}{1pt}}
\put(960,116){\rule{1pt}{1pt}}
\put(817,769){\rule{1pt}{1pt}}
\put(712,680){\rule{1pt}{1pt}}
\put(570,623){\rule{1pt}{1pt}}
\put(308,567){\rule{1pt}{1pt}}
\put(272,451){\rule{1pt}{1pt}}
\put(392,443){\rule{1pt}{1pt}}
\put(513,436){\rule{1pt}{1pt}}
\put(633,415){\rule{1pt}{1pt}}
\put(753,379){\rule{1pt}{1pt}}
\put(871,319){\rule{1pt}{1pt}}
\put(986,212){\rule{1pt}{1pt}}
\put(1031,852){\rule{1pt}{1pt}}
\put(957,710){\rule{1pt}{1pt}}
\put(868,640){\rule{1pt}{1pt}}
\put(755,597){\rule{1pt}{1pt}}
\put(605,564){\rule{1pt}{1pt}}
\put(344,529){\rule{1pt}{1pt}}
\put(271,446){\rule{1pt}{1pt}}
\put(391,444){\rule{1pt}{1pt}}
\put(510,443){\rule{1pt}{1pt}}
\put(630,432){\rule{1pt}{1pt}}
\put(749,412){\rule{1pt}{1pt}}
\put(867,381){\rule{1pt}{1pt}}
\put(985,331){\rule{1pt}{1pt}}
\put(1100,242){\rule{1pt}{1pt}}
\put(1171,812){\rule{1pt}{1pt}}
\put(1107,681){\rule{1pt}{1pt}}
\put(1030,618){\rule{1pt}{1pt}}
\put(937,582){\rule{1pt}{1pt}}
\put(825,557){\rule{1pt}{1pt}}
\put(681,537){\rule{1pt}{1pt}}
\put(461,515){\rule{1pt}{1pt}}
\put(277,498){\rule{1pt}{1pt}}
\put(402,462){\rule{1pt}{1pt}}
\put(527,425){\rule{1pt}{1pt}}
\put(651,357){\rule{1pt}{1pt}}
\put(772,230){\rule{1pt}{1pt}}
\put(731,848){\rule{1pt}{1pt}}
\put(603,734){\rule{1pt}{1pt}}
\put(396,655){\rule{1pt}{1pt}}
\put(278,465){\rule{1pt}{1pt}}
\put(405,447){\rule{1pt}{1pt}}
\put(532,429){\rule{1pt}{1pt}}
\put(658,394){\rule{1pt}{1pt}}
\put(783,330){\rule{1pt}{1pt}}
\put(905,213){\rule{1pt}{1pt}}
\put(855,735){\rule{1pt}{1pt}}
\put(744,656){\rule{1pt}{1pt}}
\put(593,605){\rule{1pt}{1pt}}
\put(318,556){\rule{1pt}{1pt}}
\put(279,453){\rule{1pt}{1pt}}
\put(406,445){\rule{1pt}{1pt}}
\put(533,438){\rule{1pt}{1pt}}
\put(660,420){\rule{1pt}{1pt}}
\put(786,386){\rule{1pt}{1pt}}
\put(912,331){\rule{1pt}{1pt}}
\put(1034,228){\rule{1pt}{1pt}}
\put(1081,808){\rule{1pt}{1pt}}
\put(1003,682){\rule{1pt}{1pt}}
\put(908,620){\rule{1pt}{1pt}}
\put(789,581){\rule{1pt}{1pt}}
\put(631,553){\rule{1pt}{1pt}}
\put(355,521){\rule{1pt}{1pt}}
\put(278,448){\rule{1pt}{1pt}}
\put(404,446){\rule{1pt}{1pt}}
\put(530,445){\rule{1pt}{1pt}}
\put(656,435){\rule{1pt}{1pt}}
\put(782,416){\rule{1pt}{1pt}}
\put(908,387){\rule{1pt}{1pt}}
\put(1032,342){\rule{1pt}{1pt}}
\put(1154,258){\rule{1pt}{1pt}}
\put(1260,118){\rule{1pt}{1pt}}
\put(1229,772){\rule{1pt}{1pt}}
\put(1161,656){\rule{1pt}{1pt}}
\put(1079,601){\rule{1pt}{1pt}}
\put(982,568){\rule{1pt}{1pt}}
\put(863,546){\rule{1pt}{1pt}}
\put(710,528){\rule{1pt}{1pt}}
\put(479,509){\rule{1pt}{1pt}}
\put(283,498){\rule{1pt}{1pt}}
\put(415,465){\rule{1pt}{1pt}}
\put(547,431){\rule{1pt}{1pt}}
\put(678,367){\rule{1pt}{1pt}}
\put(806,246){\rule{1pt}{1pt}}
\put(762,807){\rule{1pt}{1pt}}
\put(627,707){\rule{1pt}{1pt}}
\put(409,636){\rule{1pt}{1pt}}
\put(285,466){\rule{1pt}{1pt}}
\put(419,449){\rule{1pt}{1pt}}
\put(552,433){\rule{1pt}{1pt}}
\put(685,400){\rule{1pt}{1pt}}
\put(817,341){\rule{1pt}{1pt}}
\put(946,229){\rule{1pt}{1pt}}
\put(984,845){\rule{1pt}{1pt}}
\put(893,705){\rule{1pt}{1pt}}
\put(776,636){\rule{1pt}{1pt}}
\put(617,590){\rule{1pt}{1pt}}
\put(328,546){\rule{1pt}{1pt}}
\put(285,454){\rule{1pt}{1pt}}
\put(419,447){\rule{1pt}{1pt}}
\put(553,440){\rule{1pt}{1pt}}
\put(687,423){\rule{1pt}{1pt}}
\put(820,392){\rule{1pt}{1pt}}
\put(953,341){\rule{1pt}{1pt}}
\put(1082,244){\rule{1pt}{1pt}}
\put(1130,770){\rule{1pt}{1pt}}
\put(1048,658){\rule{1pt}{1pt}}
\put(948,603){\rule{1pt}{1pt}}
\put(823,569){\rule{1pt}{1pt}}
\put(657,543){\rule{1pt}{1pt}}
\put(367,515){\rule{1pt}{1pt}}
\put(284,449){\rule{1pt}{1pt}}
\put(417,448){\rule{1pt}{1pt}}
\put(550,446){\rule{1pt}{1pt}}
\put(683,437){\rule{1pt}{1pt}}
\put(816,419){\rule{1pt}{1pt}}
\put(948,393){\rule{1pt}{1pt}}
\put(1079,351){\rule{1pt}{1pt}}
\put(1208,272){\rule{1pt}{1pt}}
\put(1321,126){\rule{1pt}{1pt}}
\put(1287,739){\rule{1pt}{1pt}}
\put(1214,635){\rule{1pt}{1pt}}
\put(1128,586){\rule{1pt}{1pt}}
\put(1026,556){\rule{1pt}{1pt}}
\put(901,536){\rule{1pt}{1pt}}
\put(740,520){\rule{1pt}{1pt}}
\put(497,503){\rule{1pt}{1pt}}
\put(220,213){\usebox{\plotpoint}}
\put(220.00,213.00){\usebox{\plotpoint}}
\put(240.76,213.00){\usebox{\plotpoint}}
\multiput(245,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,213.00){\usebox{\plotpoint}}
\multiput(269,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,213.00){\usebox{\plotpoint}}
\put(303.02,213.00){\usebox{\plotpoint}}
\multiput(306,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,213.00){\usebox{\plotpoint}}
\multiput(331,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,213.00){\usebox{\plotpoint}}
\put(365.29,213.00){\usebox{\plotpoint}}
\multiput(367,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,213.00){\usebox{\plotpoint}}
\multiput(392,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,213.00){\usebox{\plotpoint}}
\put(427.55,213.00){\usebox{\plotpoint}}
\multiput(429,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,213.00){\usebox{\plotpoint}}
\multiput(453,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,213.00){\usebox{\plotpoint}}
\put(489.82,213.00){\usebox{\plotpoint}}
\multiput(490,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,213.00){\usebox{\plotpoint}}
\multiput(515,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,213.00){\usebox{\plotpoint}}
\multiput(539,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,213.00){\usebox{\plotpoint}}
\put(572.84,213.00){\usebox{\plotpoint}}
\multiput(576,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,213.00){\usebox{\plotpoint}}
\multiput(601,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,213.00){\usebox{\plotpoint}}
\put(635.11,213.00){\usebox{\plotpoint}}
\multiput(638,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,213.00){\usebox{\plotpoint}}
\multiput(662,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,213.00){\usebox{\plotpoint}}
\put(697.38,213.00){\usebox{\plotpoint}}
\multiput(699,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,213.00){\usebox{\plotpoint}}
\multiput(724,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,213.00){\usebox{\plotpoint}}
\put(759.64,213.00){\usebox{\plotpoint}}
\multiput(760,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,213.00){\usebox{\plotpoint}}
\multiput(785,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,213.00){\usebox{\plotpoint}}
\put(821.91,213.00){\usebox{\plotpoint}}
\multiput(822,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,213.00){\usebox{\plotpoint}}
\multiput(846,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,213.00){\usebox{\plotpoint}}
\multiput(871,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,213.00){\usebox{\plotpoint}}
\put(904.93,213.00){\usebox{\plotpoint}}
\multiput(908,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,213.00){\usebox{\plotpoint}}
\multiput(932,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,213.00){\usebox{\plotpoint}}
\put(967.20,213.00){\usebox{\plotpoint}}
\multiput(969,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,213.00){\usebox{\plotpoint}}
\multiput(994,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,213.00){\usebox{\plotpoint}}
\put(1029.46,213.00){\usebox{\plotpoint}}
\multiput(1031,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,213.00){\usebox{\plotpoint}}
\multiput(1055,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,213.00){\usebox{\plotpoint}}
\put(1091.73,213.00){\usebox{\plotpoint}}
\multiput(1092,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,213.00){\usebox{\plotpoint}}
\multiput(1117,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,213.00){\usebox{\plotpoint}}
\multiput(1141,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,213.00){\usebox{\plotpoint}}
\put(1174.75,213.00){\usebox{\plotpoint}}
\multiput(1178,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,213.00){\usebox{\plotpoint}}
\multiput(1203,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,213.00){\usebox{\plotpoint}}
\put(1237.02,213.00){\usebox{\plotpoint}}
\multiput(1239,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,213.00){\usebox{\plotpoint}}
\multiput(1264,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,213.00){\usebox{\plotpoint}}
\put(1299.29,213.00){\usebox{\plotpoint}}
\multiput(1301,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,213.00){\usebox{\plotpoint}}
\multiput(1325,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,213.00){\usebox{\plotpoint}}
\put(1361.55,213.00){\usebox{\plotpoint}}
\multiput(1362,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,213.00){\usebox{\plotpoint}}
\multiput(1387,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,213.00){\usebox{\plotpoint}}
\put(1423.82,213.00){\usebox{\plotpoint}}
\multiput(1424,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,213){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,545){\usebox{\plotpoint}}
\put(220.0,545.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}
\end{document}


==> lgbs2.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,213){\makebox(0,0)[r]{0.0001}}
\put(1416.0,213.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,323){\makebox(0,0)[r]{0.0002}}
\put(1416.0,323.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,434){\makebox(0,0)[r]{0.0003}}
\put(1416.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,545){\makebox(0,0)[r]{0.0004}}
\put(1416.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,656){\makebox(0,0)[r]{0.0005}}
\put(1416.0,656.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,766){\makebox(0,0)[r]{0.0006}}
\put(1416.0,766.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.0007}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0.1}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(372,68){\makebox(0,0){0.2}}
\put(372.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){0.3}}
\put(524.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(676,68){\makebox(0,0){0.4}}
\put(676.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){0.5}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(980,68){\makebox(0,0){0.6}}
\put(980.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){0.7}}
\put(1132.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1284,68){\makebox(0,0){0.8}}
\put(1284.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.9}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$BR(b\rightarrow s\gamma)$}}
\put(828,23){\makebox(0,0){$D(T)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(448,302){\rule{1pt}{1pt}}
\put(524,315){\rule{1pt}{1pt}}
\put(448,178){\rule{1pt}{1pt}}
\put(600,308){\rule{1pt}{1pt}}
\put(828,700){\rule{1pt}{1pt}}
\put(372,446){\rule{1pt}{1pt}}
\put(372,147){\rule{1pt}{1pt}}
\put(448,441){\rule{1pt}{1pt}}
\put(296,141){\rule{1pt}{1pt}}
\put(448,121){\rule{1pt}{1pt}}
\put(524,387){\rule{1pt}{1pt}}
\put(296,227){\rule{1pt}{1pt}}
\put(372,194){\rule{1pt}{1pt}}
\put(448,131){\rule{1pt}{1pt}}
\put(600,315){\rule{1pt}{1pt}}
\put(296,116){\rule{1pt}{1pt}}
\put(372,290){\rule{1pt}{1pt}}
\put(448,287){\rule{1pt}{1pt}}
\put(296,169){\rule{1pt}{1pt}}
\put(372,132){\rule{1pt}{1pt}}
\put(524,243){\rule{1pt}{1pt}}
\put(600,846){\rule{1pt}{1pt}}
\put(296,248){\rule{1pt}{1pt}}
\put(372,222){\rule{1pt}{1pt}}
\put(448,158){\rule{1pt}{1pt}}
\put(600,189){\rule{1pt}{1pt}}
\put(676,585){\rule{1pt}{1pt}}
\put(220,144){\rule{1pt}{1pt}}
\put(372,159){\rule{1pt}{1pt}}
\put(448,693){\rule{1pt}{1pt}}
\put(220,183){\rule{1pt}{1pt}}
\put(296,144){\rule{1pt}{1pt}}
\put(448,164){\rule{1pt}{1pt}}
\put(524,693){\rule{1pt}{1pt}}
\put(220,239){\rule{1pt}{1pt}}
\put(296,216){\rule{1pt}{1pt}}
\put(372,175){\rule{1pt}{1pt}}
\put(524,143){\rule{1pt}{1pt}}
\put(600,529){\rule{1pt}{1pt}}
\put(220,294){\rule{1pt}{1pt}}
\put(296,288){\rule{1pt}{1pt}}
\put(372,265){\rule{1pt}{1pt}}
\put(448,200){\rule{1pt}{1pt}}
\put(524,121){\rule{1pt}{1pt}}
\put(600,119){\rule{1pt}{1pt}}
\put(676,349){\rule{1pt}{1pt}}
\put(752,847){\rule{1pt}{1pt}}
\put(220,196){\rule{1pt}{1pt}}
\put(296,133){\rule{1pt}{1pt}}
\put(448,421){\rule{1pt}{1pt}}
\put(220,233){\rule{1pt}{1pt}}
\put(296,192){\rule{1pt}{1pt}}
\put(372,133){\rule{1pt}{1pt}}
\put(524,429){\rule{1pt}{1pt}}
\put(220,281){\rule{1pt}{1pt}}
\put(296,263){\rule{1pt}{1pt}}
\put(372,221){\rule{1pt}{1pt}}
\put(448,144){\rule{1pt}{1pt}}
\put(600,321){\rule{1pt}{1pt}}
\put(220,327){\rule{1pt}{1pt}}
\put(296,325){\rule{1pt}{1pt}}
\put(372,304){\rule{1pt}{1pt}}
\put(448,241){\rule{1pt}{1pt}}
\put(524,155){\rule{1pt}{1pt}}
\put(676,208){\rule{1pt}{1pt}}
\put(752,586){\rule{1pt}{1pt}}
\put(1360,830){\rule{1pt}{1pt}}
\put(220,251){\rule{1pt}{1pt}}
\put(296,179){\rule{1pt}{1pt}}
\put(448,254){\rule{1pt}{1pt}}
\put(220,279){\rule{1pt}{1pt}}
\put(296,240){\rule{1pt}{1pt}}
\put(372,173){\rule{1pt}{1pt}}
\put(524,265){\rule{1pt}{1pt}}
\put(220,318){\rule{1pt}{1pt}}
\put(296,304){\rule{1pt}{1pt}}
\put(372,263){\rule{1pt}{1pt}}
\put(448,181){\rule{1pt}{1pt}}
\put(600,200){\rule{1pt}{1pt}}
\put(676,665){\rule{1pt}{1pt}}
\put(220,354){\rule{1pt}{1pt}}
\put(296,355){\rule{1pt}{1pt}}
\put(372,336){\rule{1pt}{1pt}}
\put(448,277){\rule{1pt}{1pt}}
\put(524,192){\rule{1pt}{1pt}}
\put(600,115){\rule{1pt}{1pt}}
\put(676,137){\rule{1pt}{1pt}}
\put(752,411){\rule{1pt}{1pt}}
\put(1360,748){\rule{1pt}{1pt}}
\put(220,299){\rule{1pt}{1pt}}
\put(296,226){\rule{1pt}{1pt}}
\put(372,129){\rule{1pt}{1pt}}
\put(448,161){\rule{1pt}{1pt}}
\put(220,317){\rule{1pt}{1pt}}
\put(296,282){\rule{1pt}{1pt}}
\put(372,213){\rule{1pt}{1pt}}
\put(448,119){\rule{1pt}{1pt}}
\put(524,171){\rule{1pt}{1pt}}
\put(600,744){\rule{1pt}{1pt}}
\put(220,348){\rule{1pt}{1pt}}
\put(296,336){\rule{1pt}{1pt}}
\put(372,298){\rule{1pt}{1pt}}
\put(448,218){\rule{1pt}{1pt}}
\put(524,125){\rule{1pt}{1pt}}
\put(600,136){\rule{1pt}{1pt}}
\put(676,486){\rule{1pt}{1pt}}
\put(1208,732){\rule{1pt}{1pt}}
\put(220,376){\rule{1pt}{1pt}}
\put(296,378){\rule{1pt}{1pt}}
\put(372,360){\rule{1pt}{1pt}}
\put(448,307){\rule{1pt}{1pt}}
\put(524,227){\rule{1pt}{1pt}}
\put(600,140){\rule{1pt}{1pt}}
\put(752,294){\rule{1pt}{1pt}}
\put(1284,793){\rule{1pt}{1pt}}
\put(1360,690){\rule{1pt}{1pt}}
\put(220,338){\rule{1pt}{1pt}}
\put(296,268){\rule{1pt}{1pt}}
\put(372,161){\rule{1pt}{1pt}}
\put(448,117){\rule{1pt}{1pt}}
\put(524,689){\rule{1pt}{1pt}}
\put(220,348){\rule{1pt}{1pt}}
\put(296,316){\rule{1pt}{1pt}}
\put(372,248){\rule{1pt}{1pt}}
\put(448,144){\rule{1pt}{1pt}}
\put(524,124){\rule{1pt}{1pt}}
\put(600,560){\rule{1pt}{1pt}}
\put(1056,799){\rule{1pt}{1pt}}
\put(220,372){\rule{1pt}{1pt}}
\put(296,361){\rule{1pt}{1pt}}
\put(372,325){\rule{1pt}{1pt}}
\put(448,250){\rule{1pt}{1pt}}
\put(524,151){\rule{1pt}{1pt}}
\put(676,361){\rule{1pt}{1pt}}
\put(1132,820){\rule{1pt}{1pt}}
\put(1208,683){\rule{1pt}{1pt}}
\put(220,393){\rule{1pt}{1pt}}
\put(296,395){\rule{1pt}{1pt}}
\put(372,378){\rule{1pt}{1pt}}
\put(448,330){\rule{1pt}{1pt}}
\put(524,258){\rule{1pt}{1pt}}
\put(600,169){\rule{1pt}{1pt}}
\put(752,218){\rule{1pt}{1pt}}
\put(1208,803){\rule{1pt}{1pt}}
\put(1284,727){\rule{1pt}{1pt}}
\put(1360,647){\rule{1pt}{1pt}}
\put(220,370){\rule{1pt}{1pt}}
\put(296,304){\rule{1pt}{1pt}}
\put(372,194){\rule{1pt}{1pt}}
\put(524,520){\rule{1pt}{1pt}}
\put(220,372){\rule{1pt}{1pt}}
\put(296,343){\rule{1pt}{1pt}}
\put(372,279){\rule{1pt}{1pt}}
\put(448,173){\rule{1pt}{1pt}}
\put(600,427){\rule{1pt}{1pt}}
\put(1056,742){\rule{1pt}{1pt}}
\put(220,390){\rule{1pt}{1pt}}
\put(296,381){\rule{1pt}{1pt}}
\put(372,347){\rule{1pt}{1pt}}
\put(448,277){\rule{1pt}{1pt}}
\put(524,179){\rule{1pt}{1pt}}
\put(676,274){\rule{1pt}{1pt}}
\put(1056,855){\rule{1pt}{1pt}}
\put(1132,755){\rule{1pt}{1pt}}
\put(1208,646){\rule{1pt}{1pt}}
\put(220,406){\rule{1pt}{1pt}}
\put(296,408){\rule{1pt}{1pt}}
\put(372,392){\rule{1pt}{1pt}}
\put(448,349){\rule{1pt}{1pt}}
\put(524,284){\rule{1pt}{1pt}}
\put(600,198){\rule{1pt}{1pt}}
\put(752,167){\rule{1pt}{1pt}}
\put(1132,816){\rule{1pt}{1pt}}
\put(1208,740){\rule{1pt}{1pt}}
\put(1284,679){\rule{1pt}{1pt}}
\put(1360,615){\rule{1pt}{1pt}}
\put(220,394){\rule{1pt}{1pt}}
\put(296,333){\rule{1pt}{1pt}}
\put(372,225){\rule{1pt}{1pt}}
\put(524,397){\rule{1pt}{1pt}}
\put(220,391){\rule{1pt}{1pt}}
\put(296,364){\rule{1pt}{1pt}}
\put(372,304){\rule{1pt}{1pt}}
\put(448,200){\rule{1pt}{1pt}}
\put(600,330){\rule{1pt}{1pt}}
\put(980,842){\rule{1pt}{1pt}}
\put(1056,699){\rule{1pt}{1pt}}
\put(220,404){\rule{1pt}{1pt}}
\put(296,396){\rule{1pt}{1pt}}
\put(372,364){\rule{1pt}{1pt}}
\put(448,300){\rule{1pt}{1pt}}
\put(524,206){\rule{1pt}{1pt}}
\put(676,214){\rule{1pt}{1pt}}
\put(1056,787){\rule{1pt}{1pt}}
\put(1132,706){\rule{1pt}{1pt}}
\put(1208,617){\rule{1pt}{1pt}}
\put(220,416){\rule{1pt}{1pt}}
\put(296,418){\rule{1pt}{1pt}}
\put(372,403){\rule{1pt}{1pt}}
\put(448,364){\rule{1pt}{1pt}}
\put(524,306){\rule{1pt}{1pt}}
\put(600,225){\rule{1pt}{1pt}}
\put(676,127){\rule{1pt}{1pt}}
\put(752,136){\rule{1pt}{1pt}}
\put(1056,847){\rule{1pt}{1pt}}
\put(1132,755){\rule{1pt}{1pt}}
\put(1208,692){\rule{1pt}{1pt}}
\put(1284,643){\rule{1pt}{1pt}}
\put(1360,590){\rule{1pt}{1pt}}
\put(220,413){\rule{1pt}{1pt}}
\put(296,356){\rule{1pt}{1pt}}
\put(372,253){\rule{1pt}{1pt}}
\put(448,117){\rule{1pt}{1pt}}
\put(524,306){\rule{1pt}{1pt}}
\put(904,875){\rule{1pt}{1pt}}
\put(220,406){\rule{1pt}{1pt}}
\put(296,381){\rule{1pt}{1pt}}
\put(372,325){\rule{1pt}{1pt}}
\put(448,226){\rule{1pt}{1pt}}
\put(600,260){\rule{1pt}{1pt}}
\put(980,783){\rule{1pt}{1pt}}
\put(1056,664){\rule{1pt}{1pt}}
\put(220,415){\rule{1pt}{1pt}}
\put(296,407){\rule{1pt}{1pt}}
\put(372,378){\rule{1pt}{1pt}}
\put(448,320){\rule{1pt}{1pt}}
\put(524,231){\rule{1pt}{1pt}}
\put(600,122){\rule{1pt}{1pt}}
\put(676,172){\rule{1pt}{1pt}}
\put(980,826){\rule{1pt}{1pt}}
\put(1056,735){\rule{1pt}{1pt}}
\put(1132,668){\rule{1pt}{1pt}}
\put(1208,594){\rule{1pt}{1pt}}
\put(220,424){\rule{1pt}{1pt}}
\put(296,426){\rule{1pt}{1pt}}
\put(372,411){\rule{1pt}{1pt}}
\put(448,376){\rule{1pt}{1pt}}
\put(524,324){\rule{1pt}{1pt}}
\put(600,249){\rule{1pt}{1pt}}
\put(676,147){\rule{1pt}{1pt}}
\put(752,117){\rule{1pt}{1pt}}
\put(1056,784){\rule{1pt}{1pt}}
\put(1132,708){\rule{1pt}{1pt}}
\put(1208,656){\rule{1pt}{1pt}}
\put(1284,614){\rule{1pt}{1pt}}
\put(1360,570){\rule{1pt}{1pt}}
\put(220,428){\rule{1pt}{1pt}}
\put(296,375){\rule{1pt}{1pt}}
\put(372,278){\rule{1pt}{1pt}}
\put(448,135){\rule{1pt}{1pt}}
\put(524,241){\rule{1pt}{1pt}}
\put(904,818){\rule{1pt}{1pt}}
\put(220,418){\rule{1pt}{1pt}}
\put(296,394){\rule{1pt}{1pt}}
\put(372,342){\rule{1pt}{1pt}}
\put(448,249){\rule{1pt}{1pt}}
\put(524,125){\rule{1pt}{1pt}}
\put(600,210){\rule{1pt}{1pt}}
\put(904,839){\rule{1pt}{1pt}}
\put(980,736){\rule{1pt}{1pt}}
\put(1056,637){\rule{1pt}{1pt}}
\put(220,423){\rule{1pt}{1pt}}
\put(296,416){\rule{1pt}{1pt}}
\put(372,389){\rule{1pt}{1pt}}
\put(448,336){\rule{1pt}{1pt}}
\put(524,253){\rule{1pt}{1pt}}
\put(600,139){\rule{1pt}{1pt}}
\put(676,143){\rule{1pt}{1pt}}
\put(980,771){\rule{1pt}{1pt}}
\put(1056,695){\rule{1pt}{1pt}}
\put(1132,638){\rule{1pt}{1pt}}
\put(1208,575){\rule{1pt}{1pt}}
\put(220,430){\rule{1pt}{1pt}}
\put(296,431){\rule{1pt}{1pt}}
\put(372,417){\rule{1pt}{1pt}}
\put(448,386){\rule{1pt}{1pt}}
\put(524,340){\rule{1pt}{1pt}}
\put(600,270){\rule{1pt}{1pt}}
\put(676,167){\rule{1pt}{1pt}}
\put(980,845){\rule{1pt}{1pt}}
\put(1056,735){\rule{1pt}{1pt}}
\put(1132,671){\rule{1pt}{1pt}}
\put(1208,627){\rule{1pt}{1pt}}
\put(1284,592){\rule{1pt}{1pt}}
\put(1360,555){\rule{1pt}{1pt}}
\put(220,439){\rule{1pt}{1pt}}
\put(296,390){\rule{1pt}{1pt}}
\put(372,299){\rule{1pt}{1pt}}
\put(448,154){\rule{1pt}{1pt}}
\put(524,193){\rule{1pt}{1pt}}
\put(904,772){\rule{1pt}{1pt}}
\put(220,427){\rule{1pt}{1pt}}
\put(296,405){\rule{1pt}{1pt}}
\put(372,356){\rule{1pt}{1pt}}
\put(448,270){\rule{1pt}{1pt}}
\put(524,142){\rule{1pt}{1pt}}
\put(600,173){\rule{1pt}{1pt}}
\put(904,787){\rule{1pt}{1pt}}
\put(980,699){\rule{1pt}{1pt}}
\put(1056,614){\rule{1pt}{1pt}}
\put(220,430){\rule{1pt}{1pt}}
\put(296,423){\rule{1pt}{1pt}}
\put(372,397){\rule{1pt}{1pt}}
\put(448,350){\rule{1pt}{1pt}}
\put(524,273){\rule{1pt}{1pt}}
\put(600,158){\rule{1pt}{1pt}}
\put(676,124){\rule{1pt}{1pt}}
\put(904,834){\rule{1pt}{1pt}}
\put(980,728){\rule{1pt}{1pt}}
\put(1056,662){\rule{1pt}{1pt}}
\put(1132,614){\rule{1pt}{1pt}}
\put(1208,560){\rule{1pt}{1pt}}
\put(220,435){\rule{1pt}{1pt}}
\put(296,435){\rule{1pt}{1pt}}
\put(372,422){\rule{1pt}{1pt}}
\put(448,395){\rule{1pt}{1pt}}
\put(524,352){\rule{1pt}{1pt}}
\put(600,289){\rule{1pt}{1pt}}
\put(676,188){\rule{1pt}{1pt}}
\put(980,790){\rule{1pt}{1pt}}
\put(1056,697){\rule{1pt}{1pt}}
\put(1132,641){\rule{1pt}{1pt}}
\put(1208,604){\rule{1pt}{1pt}}
\put(1284,574){\rule{1pt}{1pt}}
\put(1360,542){\rule{1pt}{1pt}}
\put(220,447){\rule{1pt}{1pt}}
\put(296,402){\rule{1pt}{1pt}}
\put(372,317){\rule{1pt}{1pt}}
\put(448,174){\rule{1pt}{1pt}}
\put(524,159){\rule{1pt}{1pt}}
\put(828,853){\rule{1pt}{1pt}}
\put(904,734){\rule{1pt}{1pt}}
\put(220,434){\rule{1pt}{1pt}}
\put(296,413){\rule{1pt}{1pt}}
\put(372,368){\rule{1pt}{1pt}}
\put(448,288){\rule{1pt}{1pt}}
\put(524,160){\rule{1pt}{1pt}}
\put(600,147){\rule{1pt}{1pt}}
\put(828,861){\rule{1pt}{1pt}}
\put(904,744){\rule{1pt}{1pt}}
\put(980,668){\rule{1pt}{1pt}}
\put(1056,596){\rule{1pt}{1pt}}
\put(220,435){\rule{1pt}{1pt}}
\put(296,428){\rule{1pt}{1pt}}
\put(372,405){\rule{1pt}{1pt}}
\put(448,361){\rule{1pt}{1pt}}
\put(524,290){\rule{1pt}{1pt}}
\put(600,176){\rule{1pt}{1pt}}
\put(904,784){\rule{1pt}{1pt}}
\put(980,693){\rule{1pt}{1pt}}
\put(1056,636){\rule{1pt}{1pt}}
\put(1132,594){\rule{1pt}{1pt}}
\put(1208,548){\rule{1pt}{1pt}}
\put(220,439){\rule{1pt}{1pt}}
\put(296,439){\rule{1pt}{1pt}}
\put(372,426){\rule{1pt}{1pt}}
\put(448,401){\rule{1pt}{1pt}}
\put(524,363){\rule{1pt}{1pt}}
\put(600,305){\rule{1pt}{1pt}}
\put(676,207){\rule{1pt}{1pt}}
\put(980,746){\rule{1pt}{1pt}}
\put(1056,665){\rule{1pt}{1pt}}
\put(1132,618){\rule{1pt}{1pt}}
\put(1208,585){\rule{1pt}{1pt}}
\put(1284,559){\rule{1pt}{1pt}}
\put(1360,531){\rule{1pt}{1pt}}
\put(220,454){\rule{1pt}{1pt}}
\put(296,411){\rule{1pt}{1pt}}
\put(372,332){\rule{1pt}{1pt}}
\put(448,193){\rule{1pt}{1pt}}
\put(524,135){\rule{1pt}{1pt}}
\put(828,806){\rule{1pt}{1pt}}
\put(904,703){\rule{1pt}{1pt}}
\put(220,439){\rule{1pt}{1pt}}
\put(296,419){\rule{1pt}{1pt}}
\put(372,378){\rule{1pt}{1pt}}
\put(448,304){\rule{1pt}{1pt}}
\put(524,178){\rule{1pt}{1pt}}
\put(600,128){\rule{1pt}{1pt}}
\put(828,811){\rule{1pt}{1pt}}
\put(904,709){\rule{1pt}{1pt}}
\put(980,644){\rule{1pt}{1pt}}
\put(1056,580){\rule{1pt}{1pt}}
\put(220,439){\rule{1pt}{1pt}}
\put(296,432){\rule{1pt}{1pt}}
\put(372,411){\rule{1pt}{1pt}}
\put(448,371){\rule{1pt}{1pt}}
\put(524,306){\rule{1pt}{1pt}}
\put(600,195){\rule{1pt}{1pt}}
\put(904,744){\rule{1pt}{1pt}}
\put(980,664){\rule{1pt}{1pt}}
\put(1056,615){\rule{1pt}{1pt}}
\put(1132,578){\rule{1pt}{1pt}}
\put(1208,537){\rule{1pt}{1pt}}
\put(220,442){\rule{1pt}{1pt}}
\put(296,441){\rule{1pt}{1pt}}
\put(372,430){\rule{1pt}{1pt}}
\put(448,407){\rule{1pt}{1pt}}
\put(524,373){\rule{1pt}{1pt}}
\put(600,319){\rule{1pt}{1pt}}
\put(676,225){\rule{1pt}{1pt}}
\put(904,859){\rule{1pt}{1pt}}
\put(980,710){\rule{1pt}{1pt}}
\put(1056,640){\rule{1pt}{1pt}}
\put(1132,598){\rule{1pt}{1pt}}
\put(1208,569){\rule{1pt}{1pt}}
\put(1284,547){\rule{1pt}{1pt}}
\put(1360,522){\rule{1pt}{1pt}}
\put(220,459){\rule{1pt}{1pt}}
\put(296,419){\rule{1pt}{1pt}}
\put(372,346){\rule{1pt}{1pt}}
\put(448,212){\rule{1pt}{1pt}}
\put(524,119){\rule{1pt}{1pt}}
\put(828,767){\rule{1pt}{1pt}}
\put(904,677){\rule{1pt}{1pt}}
\put(220,443){\rule{1pt}{1pt}}
\put(296,425){\rule{1pt}{1pt}}
\put(372,387){\rule{1pt}{1pt}}
\put(448,318){\rule{1pt}{1pt}}
\put(524,196){\rule{1pt}{1pt}}
\put(600,116){\rule{1pt}{1pt}}
\put(828,769){\rule{1pt}{1pt}}
\put(904,680){\rule{1pt}{1pt}}
\put(980,623){\rule{1pt}{1pt}}
\put(1056,567){\rule{1pt}{1pt}}
\put(220,443){\rule{1pt}{1pt}}
\put(296,436){\rule{1pt}{1pt}}
\put(372,415){\rule{1pt}{1pt}}
\put(448,379){\rule{1pt}{1pt}}
\put(524,319){\rule{1pt}{1pt}}
\put(600,212){\rule{1pt}{1pt}}
\put(828,852){\rule{1pt}{1pt}}
\put(904,710){\rule{1pt}{1pt}}
\put(980,640){\rule{1pt}{1pt}}
\put(1056,597){\rule{1pt}{1pt}}
\put(1132,564){\rule{1pt}{1pt}}
\put(1208,529){\rule{1pt}{1pt}}
\put(220,444){\rule{1pt}{1pt}}
\put(296,443){\rule{1pt}{1pt}}
\put(372,432){\rule{1pt}{1pt}}
\put(448,412){\rule{1pt}{1pt}}
\put(524,381){\rule{1pt}{1pt}}
\put(600,331){\rule{1pt}{1pt}}
\put(676,242){\rule{1pt}{1pt}}
\put(904,812){\rule{1pt}{1pt}}
\put(980,681){\rule{1pt}{1pt}}
\put(1056,618){\rule{1pt}{1pt}}
\put(1132,582){\rule{1pt}{1pt}}
\put(1208,557){\rule{1pt}{1pt}}
\put(1284,537){\rule{1pt}{1pt}}
\put(1360,515){\rule{1pt}{1pt}}
\put(220,462){\rule{1pt}{1pt}}
\put(296,425){\rule{1pt}{1pt}}
\put(372,357){\rule{1pt}{1pt}}
\put(448,230){\rule{1pt}{1pt}}
\put(752,848){\rule{1pt}{1pt}}
\put(828,734){\rule{1pt}{1pt}}
\put(904,655){\rule{1pt}{1pt}}
\put(220,447){\rule{1pt}{1pt}}
\put(296,429){\rule{1pt}{1pt}}
\put(372,394){\rule{1pt}{1pt}}
\put(448,330){\rule{1pt}{1pt}}
\put(524,213){\rule{1pt}{1pt}}
\put(828,735){\rule{1pt}{1pt}}
\put(904,656){\rule{1pt}{1pt}}
\put(980,605){\rule{1pt}{1pt}}
\put(1056,556){\rule{1pt}{1pt}}
\put(220,445){\rule{1pt}{1pt}}
\put(296,438){\rule{1pt}{1pt}}
\put(372,420){\rule{1pt}{1pt}}
\put(448,386){\rule{1pt}{1pt}}
\put(524,331){\rule{1pt}{1pt}}
\put(600,228){\rule{1pt}{1pt}}
\put(828,808){\rule{1pt}{1pt}}
\put(904,682){\rule{1pt}{1pt}}
\put(980,620){\rule{1pt}{1pt}}
\put(1056,581){\rule{1pt}{1pt}}
\put(1132,553){\rule{1pt}{1pt}}
\put(1208,521){\rule{1pt}{1pt}}
\put(220,446){\rule{1pt}{1pt}}
\put(296,445){\rule{1pt}{1pt}}
\put(372,435){\rule{1pt}{1pt}}
\put(448,416){\rule{1pt}{1pt}}
\put(524,387){\rule{1pt}{1pt}}
\put(600,342){\rule{1pt}{1pt}}
\put(676,258){\rule{1pt}{1pt}}
\put(752,118){\rule{1pt}{1pt}}
\put(904,772){\rule{1pt}{1pt}}
\put(980,656){\rule{1pt}{1pt}}
\put(1056,601){\rule{1pt}{1pt}}
\put(1132,568){\rule{1pt}{1pt}}
\put(1208,546){\rule{1pt}{1pt}}
\put(1284,528){\rule{1pt}{1pt}}
\put(1360,509){\rule{1pt}{1pt}}
\put(220,465){\rule{1pt}{1pt}}
\put(296,431){\rule{1pt}{1pt}}
\put(372,367){\rule{1pt}{1pt}}
\put(448,246){\rule{1pt}{1pt}}
\put(752,807){\rule{1pt}{1pt}}
\put(828,707){\rule{1pt}{1pt}}
\put(904,636){\rule{1pt}{1pt}}
\put(220,449){\rule{1pt}{1pt}}
\put(296,433){\rule{1pt}{1pt}}
\put(372,400){\rule{1pt}{1pt}}
\put(448,341){\rule{1pt}{1pt}}
\put(524,229){\rule{1pt}{1pt}}
\put(752,845){\rule{1pt}{1pt}}
\put(828,705){\rule{1pt}{1pt}}
\put(904,636){\rule{1pt}{1pt}}
\put(980,590){\rule{1pt}{1pt}}
\put(1056,546){\rule{1pt}{1pt}}
\put(220,447){\rule{1pt}{1pt}}
\put(296,440){\rule{1pt}{1pt}}
\put(372,423){\rule{1pt}{1pt}}
\put(448,392){\rule{1pt}{1pt}}
\put(524,341){\rule{1pt}{1pt}}
\put(600,244){\rule{1pt}{1pt}}
\put(828,770){\rule{1pt}{1pt}}
\put(904,658){\rule{1pt}{1pt}}
\put(980,603){\rule{1pt}{1pt}}
\put(1056,569){\rule{1pt}{1pt}}
\put(1132,543){\rule{1pt}{1pt}}
\put(1208,515){\rule{1pt}{1pt}}
\put(220,448){\rule{1pt}{1pt}}
\put(296,446){\rule{1pt}{1pt}}
\put(372,437){\rule{1pt}{1pt}}
\put(448,419){\rule{1pt}{1pt}}
\put(524,393){\rule{1pt}{1pt}}
\put(600,351){\rule{1pt}{1pt}}
\put(676,272){\rule{1pt}{1pt}}
\put(752,126){\rule{1pt}{1pt}}
\put(904,739){\rule{1pt}{1pt}}
\put(980,635){\rule{1pt}{1pt}}
\put(1056,586){\rule{1pt}{1pt}}
\put(1132,556){\rule{1pt}{1pt}}
\put(1208,536){\rule{1pt}{1pt}}
\put(1284,520){\rule{1pt}{1pt}}
\put(1360,503){\rule{1pt}{1pt}}
\put(220,213){\usebox{\plotpoint}}
\put(220.00,213.00){\usebox{\plotpoint}}
\put(240.76,213.00){\usebox{\plotpoint}}
\multiput(245,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,213.00){\usebox{\plotpoint}}
\multiput(269,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,213.00){\usebox{\plotpoint}}
\put(303.02,213.00){\usebox{\plotpoint}}
\multiput(306,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,213.00){\usebox{\plotpoint}}
\multiput(331,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,213.00){\usebox{\plotpoint}}
\put(365.29,213.00){\usebox{\plotpoint}}
\multiput(367,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,213.00){\usebox{\plotpoint}}
\multiput(392,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,213.00){\usebox{\plotpoint}}
\put(427.55,213.00){\usebox{\plotpoint}}
\multiput(429,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,213.00){\usebox{\plotpoint}}
\multiput(453,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,213.00){\usebox{\plotpoint}}
\put(489.82,213.00){\usebox{\plotpoint}}
\multiput(490,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,213.00){\usebox{\plotpoint}}
\multiput(515,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,213.00){\usebox{\plotpoint}}
\multiput(539,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,213.00){\usebox{\plotpoint}}
\put(572.84,213.00){\usebox{\plotpoint}}
\multiput(576,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,213.00){\usebox{\plotpoint}}
\multiput(601,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,213.00){\usebox{\plotpoint}}
\put(635.11,213.00){\usebox{\plotpoint}}
\multiput(638,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,213.00){\usebox{\plotpoint}}
\multiput(662,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,213.00){\usebox{\plotpoint}}
\put(697.38,213.00){\usebox{\plotpoint}}
\multiput(699,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,213.00){\usebox{\plotpoint}}
\multiput(724,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,213.00){\usebox{\plotpoint}}
\put(759.64,213.00){\usebox{\plotpoint}}
\multiput(760,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,213.00){\usebox{\plotpoint}}
\multiput(785,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,213.00){\usebox{\plotpoint}}
\put(821.91,213.00){\usebox{\plotpoint}}
\multiput(822,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,213.00){\usebox{\plotpoint}}
\multiput(846,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,213.00){\usebox{\plotpoint}}
\multiput(871,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,213.00){\usebox{\plotpoint}}
\put(904.93,213.00){\usebox{\plotpoint}}
\multiput(908,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,213.00){\usebox{\plotpoint}}
\multiput(932,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,213.00){\usebox{\plotpoint}}
\put(967.20,213.00){\usebox{\plotpoint}}
\multiput(969,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,213.00){\usebox{\plotpoint}}
\multiput(994,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,213.00){\usebox{\plotpoint}}
\put(1029.46,213.00){\usebox{\plotpoint}}
\multiput(1031,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,213.00){\usebox{\plotpoint}}
\multiput(1055,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,213.00){\usebox{\plotpoint}}
\put(1091.73,213.00){\usebox{\plotpoint}}
\multiput(1092,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,213.00){\usebox{\plotpoint}}
\multiput(1117,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,213.00){\usebox{\plotpoint}}
\multiput(1141,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,213.00){\usebox{\plotpoint}}
\put(1174.75,213.00){\usebox{\plotpoint}}
\multiput(1178,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,213.00){\usebox{\plotpoint}}
\multiput(1203,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,213.00){\usebox{\plotpoint}}
\put(1237.02,213.00){\usebox{\plotpoint}}
\multiput(1239,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,213.00){\usebox{\plotpoint}}
\multiput(1264,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,213.00){\usebox{\plotpoint}}
\put(1299.29,213.00){\usebox{\plotpoint}}
\multiput(1301,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,213.00){\usebox{\plotpoint}}
\multiput(1325,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,213.00){\usebox{\plotpoint}}
\put(1361.55,213.00){\usebox{\plotpoint}}
\multiput(1362,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,213.00){\usebox{\plotpoint}}
\multiput(1387,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,213.00){\usebox{\plotpoint}}
\put(1423.82,213.00){\usebox{\plotpoint}}
\multiput(1424,213)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,213){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,545){\usebox{\plotpoint}}
\put(220.0,545.0){\rule[-0.400pt]{292.934pt}{0.800pt}}
\end{picture}


==> mudt.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,215){\makebox(0,0)[r]{200}}
\put(1416.0,215.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,317){\makebox(0,0)[r]{400}}
\put(1416.0,317.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{600}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,520){\makebox(0,0)[r]{800}}
\put(1416.0,520.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,622){\makebox(0,0)[r]{1000}}
\put(1416.0,622.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{1200}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,826){\makebox(0,0)[r]{1400}}
\put(1416.0,826.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){0}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){0.1}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){0.2}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){0.3}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){0.4}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){0.5}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){0.6}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){0.7}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){0.8}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){0.9}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\vert \mu \vert$}}
\put(828,23){\makebox(0,0){$D(T)$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(234,568){\usebox{\plotpoint}}
\put(234,566.67){\rule{3.132pt}{0.400pt}}
\multiput(234.00,567.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(261,565.67){\rule{3.132pt}{0.400pt}}
\multiput(261.00,566.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(274,564.67){\rule{3.373pt}{0.400pt}}
\multiput(274.00,565.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(288,563.67){\rule{3.132pt}{0.400pt}}
\multiput(288.00,564.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(247.0,567.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(315,562.67){\rule{3.132pt}{0.400pt}}
\multiput(315.00,563.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(328,561.67){\rule{3.373pt}{0.400pt}}
\multiput(328.00,562.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(342,560.67){\rule{3.132pt}{0.400pt}}
\multiput(342.00,561.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(355,559.67){\rule{3.373pt}{0.400pt}}
\multiput(355.00,560.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(369,558.17){\rule{2.700pt}{0.400pt}}
\multiput(369.00,559.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(382,556.67){\rule{3.373pt}{0.400pt}}
\multiput(382.00,557.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(396,555.67){\rule{3.132pt}{0.400pt}}
\multiput(396.00,556.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(409,554.67){\rule{3.373pt}{0.400pt}}
\multiput(409.00,555.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(423,553.17){\rule{2.700pt}{0.400pt}}
\multiput(423.00,554.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(436,551.67){\rule{3.373pt}{0.400pt}}
\multiput(436.00,552.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(450,550.67){\rule{3.132pt}{0.400pt}}
\multiput(450.00,551.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(463,549.17){\rule{2.900pt}{0.400pt}}
\multiput(463.00,550.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(477,547.67){\rule{3.132pt}{0.400pt}}
\multiput(477.00,548.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(490,546.17){\rule{2.900pt}{0.400pt}}
\multiput(490.00,547.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(504,544.17){\rule{2.700pt}{0.400pt}}
\multiput(504.00,545.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(517,542.67){\rule{3.373pt}{0.400pt}}
\multiput(517.00,543.17)(7.000,-1.000){2}{\rule{1.686pt}{0.400pt}}
\put(531,541.17){\rule{2.700pt}{0.400pt}}
\multiput(531.00,542.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(544,539.17){\rule{2.900pt}{0.400pt}}
\multiput(544.00,540.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(558,537.17){\rule{2.700pt}{0.400pt}}
\multiput(558.00,538.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(571,535.17){\rule{2.900pt}{0.400pt}}
\multiput(571.00,536.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(585,533.17){\rule{2.700pt}{0.400pt}}
\multiput(585.00,534.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(598,531.17){\rule{2.900pt}{0.400pt}}
\multiput(598.00,532.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(612,529.17){\rule{2.700pt}{0.400pt}}
\multiput(612.00,530.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\put(625,527.17){\rule{2.900pt}{0.400pt}}
\multiput(625.00,528.17)(7.981,-2.000){2}{\rule{1.450pt}{0.400pt}}
\put(639,525.17){\rule{2.700pt}{0.400pt}}
\multiput(639.00,526.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(652.00,523.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(652.00,524.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(666,520.17){\rule{2.700pt}{0.400pt}}
\multiput(666.00,521.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(679.00,518.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(679.00,519.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(693,515.17){\rule{2.700pt}{0.400pt}}
\multiput(693.00,516.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(706.00,513.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(706.00,514.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\put(720,510.17){\rule{2.700pt}{0.400pt}}
\multiput(720.00,511.17)(7.396,-2.000){2}{\rule{1.350pt}{0.400pt}}
\multiput(733.00,508.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(733.00,509.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(747.00,505.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(747.00,506.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(760.00,502.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(760.00,503.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(774.00,499.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(774.00,500.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(787.00,496.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(787.00,497.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(801.00,493.95)(2.695,-0.447){3}{\rule{1.833pt}{0.108pt}}
\multiput(801.00,494.17)(9.195,-3.000){2}{\rule{0.917pt}{0.400pt}}
\multiput(814.00,490.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(814.00,491.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(828.00,487.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(828.00,488.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(842.00,484.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(842.00,485.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(855.00,480.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(855.00,481.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(869.00,477.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(869.00,478.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(882.00,473.95)(2.918,-0.447){3}{\rule{1.967pt}{0.108pt}}
\multiput(882.00,474.17)(9.918,-3.000){2}{\rule{0.983pt}{0.400pt}}
\multiput(896.00,470.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(896.00,471.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(909.00,466.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(909.00,467.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(923.00,462.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(923.00,463.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(936.00,458.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(936.00,459.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(950.00,454.94)(1.797,-0.468){5}{\rule{1.400pt}{0.113pt}}
\multiput(950.00,455.17)(10.094,-4.000){2}{\rule{0.700pt}{0.400pt}}
\multiput(963.00,450.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(963.00,451.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(977.00,446.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(977.00,447.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(990.00,441.94)(1.943,-0.468){5}{\rule{1.500pt}{0.113pt}}
\multiput(990.00,442.17)(10.887,-4.000){2}{\rule{0.750pt}{0.400pt}}
\multiput(1004.00,437.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1004.00,438.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1017.00,432.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1017.00,433.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1031.00,427.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1031.00,428.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1044.00,422.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1044.00,423.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1058.00,417.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(1058.00,418.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(1071.00,412.93)(1.489,-0.477){7}{\rule{1.220pt}{0.115pt}}
\multiput(1071.00,413.17)(11.468,-5.000){2}{\rule{0.610pt}{0.400pt}}
\multiput(1085.00,407.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1085.00,408.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1098.00,401.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1098.00,402.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1112.00,395.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1112.00,396.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1125.00,389.93)(1.214,-0.482){9}{\rule{1.033pt}{0.116pt}}
\multiput(1125.00,390.17)(11.855,-6.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(1139.00,383.93)(1.123,-0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(1139.00,384.17)(10.994,-6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(1152.00,377.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1152.00,378.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1166.00,370.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1166.00,371.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1179.00,363.93)(1.026,-0.485){11}{\rule{0.900pt}{0.117pt}}
\multiput(1179.00,364.17)(12.132,-7.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(1193.00,356.93)(0.950,-0.485){11}{\rule{0.843pt}{0.117pt}}
\multiput(1193.00,357.17)(11.251,-7.000){2}{\rule{0.421pt}{0.400pt}}
\multiput(1206.00,349.93)(0.890,-0.488){13}{\rule{0.800pt}{0.117pt}}
\multiput(1206.00,350.17)(12.340,-8.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(1220.00,341.93)(0.824,-0.488){13}{\rule{0.750pt}{0.117pt}}
\multiput(1220.00,342.17)(11.443,-8.000){2}{\rule{0.375pt}{0.400pt}}
\multiput(1233.00,333.93)(0.786,-0.489){15}{\rule{0.722pt}{0.118pt}}
\multiput(1233.00,334.17)(12.501,-9.000){2}{\rule{0.361pt}{0.400pt}}
\multiput(1247.00,324.93)(0.728,-0.489){15}{\rule{0.678pt}{0.118pt}}
\multiput(1247.00,325.17)(11.593,-9.000){2}{\rule{0.339pt}{0.400pt}}
\multiput(1260.00,315.92)(0.704,-0.491){17}{\rule{0.660pt}{0.118pt}}
\multiput(1260.00,316.17)(12.630,-10.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(1274.00,305.92)(0.652,-0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(1274.00,306.17)(11.713,-10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(1287.00,295.92)(0.637,-0.492){19}{\rule{0.609pt}{0.118pt}}
\multiput(1287.00,296.17)(12.736,-11.000){2}{\rule{0.305pt}{0.400pt}}
\multiput(1301.00,284.92)(0.539,-0.492){21}{\rule{0.533pt}{0.119pt}}
\multiput(1301.00,285.17)(11.893,-12.000){2}{\rule{0.267pt}{0.400pt}}
\multiput(1314.00,272.92)(0.536,-0.493){23}{\rule{0.531pt}{0.119pt}}
\multiput(1314.00,273.17)(12.898,-13.000){2}{\rule{0.265pt}{0.400pt}}
\multiput(1328.58,258.80)(0.493,-0.536){23}{\rule{0.119pt}{0.531pt}}
\multiput(1327.17,259.90)(13.000,-12.898){2}{\rule{0.400pt}{0.265pt}}
\multiput(1341.58,244.69)(0.494,-0.570){25}{\rule{0.119pt}{0.557pt}}
\multiput(1340.17,245.84)(14.000,-14.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(1355.58,228.16)(0.493,-0.734){23}{\rule{0.119pt}{0.685pt}}
\multiput(1354.17,229.58)(13.000,-17.579){2}{\rule{0.400pt}{0.342pt}}
\multiput(1368.58,208.74)(0.494,-0.864){25}{\rule{0.119pt}{0.786pt}}
\multiput(1367.17,210.37)(14.000,-22.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(1382.58,182.73)(0.493,-1.488){23}{\rule{0.119pt}{1.269pt}}
\multiput(1381.17,185.37)(13.000,-35.366){2}{\rule{0.400pt}{0.635pt}}
\put(301.0,564.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\end{picture}


==> mumg.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,266){\makebox(0,0)[r]{200}}
\put(1416.0,266.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,419){\makebox(0,0)[r]{400}}
\put(1416.0,419.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,571){\makebox(0,0)[r]{600}}
\put(1416.0,571.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,724){\makebox(0,0)[r]{800}}
\put(1416.0,724.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(379.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(379,68){\makebox(0,0){500}}
\put(379.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(643,68){\makebox(0,0){1000}}
\put(643.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(907,68){\makebox(0,0){1500}}
\put(907.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1172.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1172,68){\makebox(0,0){2000}}
\put(1172.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2500}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$\vert \mu \vert $}}
\put(828,23){\makebox(0,0){$m_{\tilde g}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(332,174){\rule{1pt}{1pt}}
\put(356,182){\rule{1pt}{1pt}}
\put(226,151){\rule{1pt}{1pt}}
\put(271,171){\rule{1pt}{1pt}}
\put(293,168){\rule{1pt}{1pt}}
\put(315,159){\rule{1pt}{1pt}}
\put(338,166){\rule{1pt}{1pt}}
\put(231,159){\rule{1pt}{1pt}}
\put(248,125){\rule{1pt}{1pt}}
\put(301,167){\rule{1pt}{1pt}}
\put(332,143){\rule{1pt}{1pt}}
\put(249,163){\rule{1pt}{1pt}}
\put(449,210){\rule{1pt}{1pt}}
\put(250,168){\rule{1pt}{1pt}}
\put(315,171){\rule{1pt}{1pt}}
\put(246,178){\rule{1pt}{1pt}}
\put(363,197){\rule{1pt}{1pt}}
\put(404,172){\rule{1pt}{1pt}}
\put(446,150){\rule{1pt}{1pt}}
\put(294,192){\rule{1pt}{1pt}}
\put(375,198){\rule{1pt}{1pt}}
\put(413,139){\rule{1pt}{1pt}}
\put(561,249){\rule{1pt}{1pt}}
\put(295,198){\rule{1pt}{1pt}}
\put(242,162){\rule{1pt}{1pt}}
\put(382,201){\rule{1pt}{1pt}}
\put(227,181){\rule{1pt}{1pt}}
\put(425,225){\rule{1pt}{1pt}}
\put(372,128){\rule{1pt}{1pt}}
\put(477,195){\rule{1pt}{1pt}}
\put(528,151){\rule{1pt}{1pt}}
\put(339,218){\rule{1pt}{1pt}}
\put(284,180){\rule{1pt}{1pt}}
\put(441,225){\rule{1pt}{1pt}}
\put(487,169){\rule{1pt}{1pt}}
\put(672,287){\rule{1pt}{1pt}}
\put(340,226){\rule{1pt}{1pt}}
\put(449,229){\rule{1pt}{1pt}}
\put(491,287){\rule{1pt}{1pt}}
\put(255,205){\rule{1pt}{1pt}}
\put(487,251){\rule{1pt}{1pt}}
\put(424,150){\rule{1pt}{1pt}}
\put(549,217){\rule{1pt}{1pt}}
\put(611,169){\rule{1pt}{1pt}}
\put(384,244){\rule{1pt}{1pt}}
\put(506,251){\rule{1pt}{1pt}}
\put(784,324){\rule{1pt}{1pt}}
\put(306,205){\rule{1pt}{1pt}}
\put(226,191){\rule{1pt}{1pt}}
\put(516,256){\rule{1pt}{1pt}}
\put(566,460){\rule{1pt}{1pt}}
\put(284,229){\rule{1pt}{1pt}}
\put(549,276){\rule{1pt}{1pt}}
\put(637,205){\rule{1pt}{1pt}}
\put(896,361){\rule{1pt}{1pt}}
\put(431,278){\rule{1pt}{1pt}}
\put(338,225){\rule{1pt}{1pt}}
\put(245,209){\rule{1pt}{1pt}}
\put(312,251){\rule{1pt}{1pt}}
\put(611,302){\rule{1pt}{1pt}}
\put(527,179){\rule{1pt}{1pt}}
\put(777,199){\rule{1pt}{1pt}}
\put(474,293){\rule{1pt}{1pt}}
\put(711,221){\rule{1pt}{1pt}}
\put(1007,398){\rule{1pt}{1pt}}
\put(370,244){\rule{1pt}{1pt}}
\put(263,226){\rule{1pt}{1pt}}
\put(649,309){\rule{1pt}{1pt}}
\put(716,183){\rule{1pt}{1pt}}
\put(579,191){\rule{1pt}{1pt}}
\put(767,278){\rule{1pt}{1pt}}
\put(860,213){\rule{1pt}{1pt}}
\put(519,317){\rule{1pt}{1pt}}
\put(702,328){\rule{1pt}{1pt}}
\put(786,238){\rule{1pt}{1pt}}
\put(930,262){\rule{1pt}{1pt}}
\put(716,335){\rule{1pt}{1pt}}
\put(735,352){\rule{1pt}{1pt}}
\put(630,203){\rule{1pt}{1pt}}
\put(839,298){\rule{1pt}{1pt}}
\put(943,227){\rule{1pt}{1pt}}
\put(767,353){\rule{1pt}{1pt}}
\put(861,253){\rule{1pt}{1pt}}
\put(434,280){\rule{1pt}{1pt}}
\put(301,259){\rule{1pt}{1pt}}
\put(783,361){\rule{1pt}{1pt}}
\put(867,208){\rule{1pt}{1pt}}
\put(397,316){\rule{1pt}{1pt}}
\put(798,377){\rule{1pt}{1pt}}
\put(682,215){\rule{1pt}{1pt}}
\put(912,317){\rule{1pt}{1pt}}
\put(1025,240){\rule{1pt}{1pt}}
\put(488,288){\rule{1pt}{1pt}}
\put(833,378){\rule{1pt}{1pt}}
\put(935,269){\rule{1pt}{1pt}}
\put(466,298){\rule{1pt}{1pt}}
\put(319,275){\rule{1pt}{1pt}}
\put(850,387){\rule{1pt}{1pt}}
\put(942,220){\rule{1pt}{1pt}}
\put(425,338){\rule{1pt}{1pt}}
\put(860,401){\rule{1pt}{1pt}}
\put(734,226){\rule{1pt}{1pt}}
\put(984,337){\rule{1pt}{1pt}}
\put(1108,254){\rule{1pt}{1pt}}
\put(522,306){\rule{1pt}{1pt}}
\put(898,402){\rule{1pt}{1pt}}
\put(1010,285){\rule{1pt}{1pt}}
\put(497,316){\rule{1pt}{1pt}}
\put(917,412){\rule{1pt}{1pt}}
\put(1017,231){\rule{1pt}{1pt}}
\put(453,359){\rule{1pt}{1pt}}
\put(922,426){\rule{1pt}{1pt}}
\put(785,237){\rule{1pt}{1pt}}
\put(1056,357){\rule{1pt}{1pt}}
\put(1191,267){\rule{1pt}{1pt}}
\put(556,323){\rule{1pt}{1pt}}
\put(963,427){\rule{1pt}{1pt}}
\put(1085,300){\rule{1pt}{1pt}}
\put(529,334){\rule{1pt}{1pt}}
\put(356,307){\rule{1pt}{1pt}}
\put(984,438){\rule{1pt}{1pt}}
\put(1093,243){\rule{1pt}{1pt}}
\put(481,381){\rule{1pt}{1pt}}
\put(984,451){\rule{1pt}{1pt}}
\put(837,248){\rule{1pt}{1pt}}
\put(1129,376){\rule{1pt}{1pt}}
\put(1274,280){\rule{1pt}{1pt}}
\put(590,340){\rule{1pt}{1pt}}
\put(1029,452){\rule{1pt}{1pt}}
\put(1159,315){\rule{1pt}{1pt}}
\put(561,352){\rule{1pt}{1pt}}
\put(375,323){\rule{1pt}{1pt}}
\put(1051,540){\rule{1pt}{1pt}}
\put(1168,254){\rule{1pt}{1pt}}
\put(509,402){\rule{1pt}{1pt}}
\put(1046,475){\rule{1pt}{1pt}}
\put(888,259){\rule{1pt}{1pt}}
\put(1201,395){\rule{1pt}{1pt}}
\put(1357,293){\rule{1pt}{1pt}}
\put(624,357){\rule{1pt}{1pt}}
\put(1094,477){\rule{1pt}{1pt}}
\put(1234,331){\rule{1pt}{1pt}}
\put(593,370){\rule{1pt}{1pt}}
\put(394,339){\rule{1pt}{1pt}}
\put(1118,489){\rule{1pt}{1pt}}
\put(538,423){\rule{1pt}{1pt}}
\put(394,211){\rule{1pt}{1pt}}
\put(440,184){\rule{1pt}{1pt}}
\put(487,139){\rule{1pt}{1pt}}
\put(362,231){\rule{1pt}{1pt}}
\put(301,190){\rule{1pt}{1pt}}
\put(525,171){\rule{1pt}{1pt}}
\put(728,305){\rule{1pt}{1pt}}
\put(363,239){\rule{1pt}{1pt}}
\put(290,195){\rule{1pt}{1pt}}
\put(482,243){\rule{1pt}{1pt}}
\put(528,138){\rule{1pt}{1pt}}
\put(270,217){\rule{1pt}{1pt}}
\put(407,256){\rule{1pt}{1pt}}
\put(335,209){\rule{1pt}{1pt}}
\put(539,264){\rule{1pt}{1pt}}
\put(599,196){\rule{1pt}{1pt}}
\put(840,343){\rule{1pt}{1pt}}
\put(408,265){\rule{1pt}{1pt}}
\put(322,215){\rule{1pt}{1pt}}
\put(235,200){\rule{1pt}{1pt}}
\put(549,270){\rule{1pt}{1pt}}
\put(603,162){\rule{1pt}{1pt}}
\put(298,240){\rule{1pt}{1pt}}
\put(452,280){\rule{1pt}{1pt}}
\put(369,227){\rule{1pt}{1pt}}
\put(604,290){\rule{1pt}{1pt}}
\put(952,379){\rule{1pt}{1pt}}
\put(354,234){\rule{1pt}{1pt}}
\put(679,176){\rule{1pt}{1pt}}
\put(326,262){\rule{1pt}{1pt}}
\put(497,305){\rule{1pt}{1pt}}
\put(403,245){\rule{1pt}{1pt}}
\put(749,229){\rule{1pt}{1pt}}
\put(1063,416){\rule{1pt}{1pt}}
\put(386,253){\rule{1pt}{1pt}}
\put(273,234){\rule{1pt}{1pt}}
\put(683,322){\rule{1pt}{1pt}}
\put(754,189){\rule{1pt}{1pt}}
\put(354,284){\rule{1pt}{1pt}}
\put(222,289){\rule{1pt}{1pt}}
\put(541,328){\rule{1pt}{1pt}}
\put(437,263){\rule{1pt}{1pt}}
\put(735,340){\rule{1pt}{1pt}}
\put(823,245){\rule{1pt}{1pt}}
\put(418,271){\rule{1pt}{1pt}}
\put(291,251){\rule{1pt}{1pt}}
\put(750,348){\rule{1pt}{1pt}}
\put(829,202){\rule{1pt}{1pt}}
\put(382,306){\rule{1pt}{1pt}}
\put(800,365){\rule{1pt}{1pt}}
\put(450,289){\rule{1pt}{1pt}}
\put(817,374){\rule{1pt}{1pt}}
\put(411,327){\rule{1pt}{1pt}}
\put(316,175){\rule{1pt}{1pt}}
\put(350,151){\rule{1pt}{1pt}}
\put(260,170){\rule{1pt}{1pt}}
\put(225,135){\rule{1pt}{1pt}}
\put(327,175){\rule{1pt}{1pt}}
\put(441,220){\rule{1pt}{1pt}}
\put(477,220){\rule{1pt}{1pt}}
\put(261,176){\rule{1pt}{1pt}}
\put(332,179){\rule{1pt}{1pt}}
\put(257,186){\rule{1pt}{1pt}}
\put(347,190){\rule{1pt}{1pt}}
\put(405,148){\rule{1pt}{1pt}}
\put(378,204){\rule{1pt}{1pt}}
\put(444,160){\rule{1pt}{1pt}}
\put(221,203){\rule{1pt}{1pt}}
\put(409,218){\rule{1pt}{1pt}}
\put(483,171){\rule{1pt}{1pt}}
\put(233,216){\rule{1pt}{1pt}}
\put(396,168){\rule{1pt}{1pt}}
\put(440,231){\rule{1pt}{1pt}}
\put(385,135){\rule{1pt}{1pt}}
\put(522,181){\rule{1pt}{1pt}}
\put(246,230){\rule{1pt}{1pt}}
\put(426,178){\rule{1pt}{1pt}}
\put(471,244){\rule{1pt}{1pt}}
\put(411,146){\rule{1pt}{1pt}}
\put(561,191){\rule{1pt}{1pt}}
\put(258,243){\rule{1pt}{1pt}}
\put(455,187){\rule{1pt}{1pt}}
\put(503,257){\rule{1pt}{1pt}}
\put(437,154){\rule{1pt}{1pt}}
\put(600,200){\rule{1pt}{1pt}}
\put(271,255){\rule{1pt}{1pt}}
\put(485,197){\rule{1pt}{1pt}}
\put(534,270){\rule{1pt}{1pt}}
\put(463,162){\rule{1pt}{1pt}}
\put(638,209){\rule{1pt}{1pt}}
\put(283,268){\rule{1pt}{1pt}}
\put(514,205){\rule{1pt}{1pt}}
\put(565,283){\rule{1pt}{1pt}}
\put(488,169){\rule{1pt}{1pt}}
\put(677,218){\rule{1pt}{1pt}}
\put(296,281){\rule{1pt}{1pt}}
\put(544,214){\rule{1pt}{1pt}}
\put(596,295){\rule{1pt}{1pt}}
\put(514,176){\rule{1pt}{1pt}}
\put(716,227){\rule{1pt}{1pt}}
\put(308,293){\rule{1pt}{1pt}}
\put(574,223){\rule{1pt}{1pt}}
\put(627,308){\rule{1pt}{1pt}}
\put(540,182){\rule{1pt}{1pt}}
\put(755,236){\rule{1pt}{1pt}}
\put(320,306){\rule{1pt}{1pt}}
\put(603,231){\rule{1pt}{1pt}}
\put(658,321){\rule{1pt}{1pt}}
\put(566,188){\rule{1pt}{1pt}}
\put(794,244){\rule{1pt}{1pt}}
\put(333,318){\rule{1pt}{1pt}}
\put(633,240){\rule{1pt}{1pt}}
\put(689,333){\rule{1pt}{1pt}}
\put(592,194){\rule{1pt}{1pt}}
\put(345,330){\rule{1pt}{1pt}}
\put(663,248){\rule{1pt}{1pt}}
\put(720,346){\rule{1pt}{1pt}}
\put(618,200){\rule{1pt}{1pt}}
\put(871,261){\rule{1pt}{1pt}}
\put(358,343){\rule{1pt}{1pt}}
\put(692,256){\rule{1pt}{1pt}}
\put(751,358){\rule{1pt}{1pt}}
\put(643,206){\rule{1pt}{1pt}}
\put(910,270){\rule{1pt}{1pt}}
\put(370,355){\rule{1pt}{1pt}}
\put(722,264){\rule{1pt}{1pt}}
\put(782,371){\rule{1pt}{1pt}}
\put(669,212){\rule{1pt}{1pt}}
\put(949,278){\rule{1pt}{1pt}}
\put(383,367){\rule{1pt}{1pt}}
\put(752,272){\rule{1pt}{1pt}}
\put(813,383){\rule{1pt}{1pt}}
\put(695,218){\rule{1pt}{1pt}}
\put(988,287){\rule{1pt}{1pt}}
\put(395,380){\rule{1pt}{1pt}}
\put(781,281){\rule{1pt}{1pt}}
\put(844,395){\rule{1pt}{1pt}}
\put(721,223){\rule{1pt}{1pt}}
\put(1027,295){\rule{1pt}{1pt}}
\put(408,392){\rule{1pt}{1pt}}
\put(811,289){\rule{1pt}{1pt}}
\put(875,408){\rule{1pt}{1pt}}
\put(747,229){\rule{1pt}{1pt}}
\put(1066,303){\rule{1pt}{1pt}}
\put(841,297){\rule{1pt}{1pt}}
\put(906,420){\rule{1pt}{1pt}}
\put(772,234){\rule{1pt}{1pt}}
\put(1104,312){\rule{1pt}{1pt}}
\put(870,305){\rule{1pt}{1pt}}
\put(937,432){\rule{1pt}{1pt}}
\put(798,240){\rule{1pt}{1pt}}
\put(1143,320){\rule{1pt}{1pt}}
\put(900,313){\rule{1pt}{1pt}}
\put(968,445){\rule{1pt}{1pt}}
\put(824,245){\rule{1pt}{1pt}}
\put(1182,328){\rule{1pt}{1pt}}
\put(930,321){\rule{1pt}{1pt}}
\put(1000,457){\rule{1pt}{1pt}}
\put(850,251){\rule{1pt}{1pt}}
\put(1221,336){\rule{1pt}{1pt}}
\put(959,329){\rule{1pt}{1pt}}
\put(1031,469){\rule{1pt}{1pt}}
\put(876,256){\rule{1pt}{1pt}}
\put(1260,344){\rule{1pt}{1pt}}
\put(989,337){\rule{1pt}{1pt}}
\put(1062,482){\rule{1pt}{1pt}}
\put(901,262){\rule{1pt}{1pt}}
\put(1298,353){\rule{1pt}{1pt}}
\put(1018,345){\rule{1pt}{1pt}}
\put(1093,494){\rule{1pt}{1pt}}
\put(927,267){\rule{1pt}{1pt}}
\put(1337,361){\rule{1pt}{1pt}}
\put(1048,352){\rule{1pt}{1pt}}
\put(1256,410){\rule{1pt}{1pt}}
\put(649,369){\rule{1pt}{1pt}}
\put(1143,495){\rule{1pt}{1pt}}
\put(1290,342){\rule{1pt}{1pt}}
\put(617,383){\rule{1pt}{1pt}}
\put(408,350){\rule{1pt}{1pt}}
\put(559,439){\rule{1pt}{1pt}}
\put(1124,506){\rule{1pt}{1pt}}
\put(953,273){\rule{1pt}{1pt}}
\put(1292,420){\rule{1pt}{1pt}}
\put(666,378){\rule{1pt}{1pt}}
\put(1176,508){\rule{1pt}{1pt}}
\put(1327,350){\rule{1pt}{1pt}}
\put(633,392){\rule{1pt}{1pt}}
\put(417,358){\rule{1pt}{1pt}}
\put(1155,519){\rule{1pt}{1pt}}
\put(979,278){\rule{1pt}{1pt}}
\put(1328,429){\rule{1pt}{1pt}}
\put(683,386){\rule{1pt}{1pt}}
\put(1208,520){\rule{1pt}{1pt}}
\put(1364,357){\rule{1pt}{1pt}}
\put(649,401){\rule{1pt}{1pt}}
\put(426,366){\rule{1pt}{1pt}}
\put(587,460){\rule{1pt}{1pt}}
\end{picture}


==> sgbs.tex <==
% GNUPLOT: LaTeX picture
\documentstyle[12pt]{article}
\begin{document}
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,153){\makebox(0,0)[r]{200}}
\put(1416.0,153.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,234){\makebox(0,0)[r]{400}}
\put(1416.0,234.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,314){\makebox(0,0)[r]{600}}
\put(1416.0,314.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,394){\makebox(0,0)[r]{800}}
\put(1416.0,394.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,475){\makebox(0,0)[r]{1000}}
\put(1416.0,475.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,555){\makebox(0,0)[r]{1200}}
\put(1416.0,555.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,636){\makebox(0,0)[r]{1400}}
\put(1416.0,636.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,716){\makebox(0,0)[r]{1600}}
\put(1416.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,797){\makebox(0,0)[r]{1800}}
\put(1416.0,797.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{2000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){100}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){200}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){300}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){400}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){500}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){600}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){700}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){800}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){900}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){1000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$BR(b\rightarrow s\gamma)$}}
\put(828,23){\makebox(0,0){$m_{\chi^+}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(1151,130){\rule{1pt}{1pt}}
\put(1150,144){\rule{1pt}{1pt}}
\put(1150,158){\rule{1pt}{1pt}}
\put(1149,172){\rule{1pt}{1pt}}
\put(1149,187){\rule{1pt}{1pt}}
\put(1148,201){\rule{1pt}{1pt}}
\put(1147,215){\rule{1pt}{1pt}}
\put(1147,229){\rule{1pt}{1pt}}
\put(1146,244){\rule{1pt}{1pt}}
\put(1146,258){\rule{1pt}{1pt}}
\put(1145,272){\rule{1pt}{1pt}}
\put(1145,286){\rule{1pt}{1pt}}
\put(1144,300){\rule{1pt}{1pt}}
\put(1144,314){\rule{1pt}{1pt}}
\put(1143,328){\rule{1pt}{1pt}}
\put(1142,342){\rule{1pt}{1pt}}
\put(1142,356){\rule{1pt}{1pt}}
\put(1141,370){\rule{1pt}{1pt}}
\put(1141,383){\rule{1pt}{1pt}}
\put(1140,396){\rule{1pt}{1pt}}
\put(1140,409){\rule{1pt}{1pt}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\end{picture}
\end{document}


==> smubs.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0.0001}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,222){\makebox(0,0)[r]{0.00015}}
\put(1416.0,222.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{0.0002}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,440){\makebox(0,0)[r]{0.00025}}
\put(1416.0,440.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,550){\makebox(0,0)[r]{0.0003}}
\put(1416.0,550.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,659){\makebox(0,0)[r]{0.00035}}
\put(1416.0,659.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,768){\makebox(0,0)[r]{0.0004}}
\put(1416.0,768.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{0.00045}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220,68){\makebox(0,0){200}}
\put(220.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(355,68){\makebox(0,0){400}}
\put(355.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(490,68){\makebox(0,0){600}}
\put(490.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(625,68){\makebox(0,0){800}}
\put(625.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(760,68){\makebox(0,0){1000}}
\put(760.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,68){\makebox(0,0){1200}}
\put(896.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,68){\makebox(0,0){1400}}
\put(1031.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1166,68){\makebox(0,0){1600}}
\put(1166.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1301,68){\makebox(0,0){1800}}
\put(1301.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){2000}}
\put(1436.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$BR(b\rightarrow s\gamma)$}}
\put(828,23){\makebox(0,0){$m_{\chi^+}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,458){\rule{1pt}{1pt}}
\put(220,442){\rule{1pt}{1pt}}
\put(220,456){\rule{1pt}{1pt}}
\put(220,485){\rule{1pt}{1pt}}
\put(220,186){\rule{1pt}{1pt}}
\put(288,727){\rule{1pt}{1pt}}
\put(288,506){\rule{1pt}{1pt}}
\put(288,687){\rule{1pt}{1pt}}
\put(288,471){\rule{1pt}{1pt}}
\put(288,686){\rule{1pt}{1pt}}
\put(288,483){\rule{1pt}{1pt}}
\put(288,701){\rule{1pt}{1pt}}
\put(288,514){\rule{1pt}{1pt}}
\put(288,414){\rule{1pt}{1pt}}
\put(288,314){\rule{1pt}{1pt}}
\put(288,331){\rule{1pt}{1pt}}
\put(288,371){\rule{1pt}{1pt}}
\put(355,656){\rule{1pt}{1pt}}
\put(355,433){\rule{1pt}{1pt}}
\put(355,767){\rule{1pt}{1pt}}
\put(355,631){\rule{1pt}{1pt}}
\put(355,764){\rule{1pt}{1pt}}
\put(355,640){\rule{1pt}{1pt}}
\put(355,661){\rule{1pt}{1pt}}
\put(355,546){\rule{1pt}{1pt}}
\put(355,387){\rule{1pt}{1pt}}
\put(355,488){\rule{1pt}{1pt}}
\put(355,244){\rule{1pt}{1pt}}
\put(355,482){\rule{1pt}{1pt}}
\put(355,499){\rule{1pt}{1pt}}
\put(355,512){\rule{1pt}{1pt}}
\put(355,495){\rule{1pt}{1pt}}
\put(355,307){\rule{1pt}{1pt}}
\put(355,483){\rule{1pt}{1pt}}
\put(355,729){\rule{1pt}{1pt}}
\put(423,721){\rule{1pt}{1pt}}
\put(423,571){\rule{1pt}{1pt}}
\put(423,703){\rule{1pt}{1pt}}
\put(423,708){\rule{1pt}{1pt}}
\put(423,720){\rule{1pt}{1pt}}
\put(423,607){\rule{1pt}{1pt}}
\put(423,498){\rule{1pt}{1pt}}
\put(423,568){\rule{1pt}{1pt}}
\put(423,567){\rule{1pt}{1pt}}
\put(423,581){\rule{1pt}{1pt}}
\put(423,573){\rule{1pt}{1pt}}
\put(423,574){\rule{1pt}{1pt}}
\put(423,675){\rule{1pt}{1pt}}
\put(423,424){\rule{1pt}{1pt}}
\put(423,555){\rule{1pt}{1pt}}
\put(423,757){\rule{1pt}{1pt}}
\put(490,746){\rule{1pt}{1pt}}
\put(490,642){\rule{1pt}{1pt}}
\put(490,731){\rule{1pt}{1pt}}
\put(490,733){\rule{1pt}{1pt}}
\put(490,739){\rule{1pt}{1pt}}
\put(490,635){\rule{1pt}{1pt}}
\put(490,558){\rule{1pt}{1pt}}
\put(490,608){\rule{1pt}{1pt}}
\put(490,486){\rule{1pt}{1pt}}
\put(490,608){\rule{1pt}{1pt}}
\put(490,619){\rule{1pt}{1pt}}
\put(490,601){\rule{1pt}{1pt}}
\put(490,608){\rule{1pt}{1pt}}
\put(490,696){\rule{1pt}{1pt}}
\put(490,492){\rule{1pt}{1pt}}
\put(490,587){\rule{1pt}{1pt}}
\put(490,744){\rule{1pt}{1pt}}
\put(558,752){\rule{1pt}{1pt}}
\put(558,678){\rule{1pt}{1pt}}
\put(558,739){\rule{1pt}{1pt}}
\put(558,650){\rule{1pt}{1pt}}
\put(558,738){\rule{1pt}{1pt}}
\put(558,765){\rule{1pt}{1pt}}
\put(558,741){\rule{1pt}{1pt}}
\put(558,648){\rule{1pt}{1pt}}
\put(558,591){\rule{1pt}{1pt}}
\put(558,628){\rule{1pt}{1pt}}
\put(558,537){\rule{1pt}{1pt}}
\put(558,628){\rule{1pt}{1pt}}
\put(558,636){\rule{1pt}{1pt}}
\put(558,615){\rule{1pt}{1pt}}
\put(558,622){\rule{1pt}{1pt}}
\put(558,695){\rule{1pt}{1pt}}
\put(558,532){\rule{1pt}{1pt}}
\put(558,601){\rule{1pt}{1pt}}
\put(558,724){\rule{1pt}{1pt}}
\put(625,749){\rule{1pt}{1pt}}
\put(625,694){\rule{1pt}{1pt}}
\put(625,764){\rule{1pt}{1pt}}
\put(625,738){\rule{1pt}{1pt}}
\put(625,672){\rule{1pt}{1pt}}
\put(625,735){\rule{1pt}{1pt}}
\put(625,750){\rule{1pt}{1pt}}
\put(625,734){\rule{1pt}{1pt}}
\put(625,652){\rule{1pt}{1pt}}
\put(625,609){\rule{1pt}{1pt}}
\put(625,637){\rule{1pt}{1pt}}
\put(625,567){\rule{1pt}{1pt}}
\put(625,637){\rule{1pt}{1pt}}
\put(625,643){\rule{1pt}{1pt}}
\put(625,620){\rule{1pt}{1pt}}
\put(625,628){\rule{1pt}{1pt}}
\put(625,687){\rule{1pt}{1pt}}
\put(625,556){\rule{1pt}{1pt}}
\put(625,509){\rule{1pt}{1pt}}
\put(625,607){\rule{1pt}{1pt}}
\put(693,763){\rule{1pt}{1pt}}
\put(693,742){\rule{1pt}{1pt}}
\put(693,701){\rule{1pt}{1pt}}
\put(693,750){\rule{1pt}{1pt}}
\put(693,731){\rule{1pt}{1pt}}
\put(693,682){\rule{1pt}{1pt}}
\put(693,741){\rule{1pt}{1pt}}
\put(693,727){\rule{1pt}{1pt}}
\put(693,734){\rule{1pt}{1pt}}
\put(693,725){\rule{1pt}{1pt}}
\put(693,652){\rule{1pt}{1pt}}
\put(693,619){\rule{1pt}{1pt}}
\put(693,640){\rule{1pt}{1pt}}
\put(693,586){\rule{1pt}{1pt}}
\put(693,640){\rule{1pt}{1pt}}
\put(693,644){\rule{1pt}{1pt}}
\put(693,622){\rule{1pt}{1pt}}
\put(693,629){\rule{1pt}{1pt}}
\put(693,678){\rule{1pt}{1pt}}
\put(693,570){\rule{1pt}{1pt}}
\put(693,533){\rule{1pt}{1pt}}
\put(693,610){\rule{1pt}{1pt}}
\put(693,689){\rule{1pt}{1pt}}
\put(760,748){\rule{1pt}{1pt}}
\put(760,733){\rule{1pt}{1pt}}
\put(760,701){\rule{1pt}{1pt}}
\put(760,736){\rule{1pt}{1pt}}
\put(760,723){\rule{1pt}{1pt}}
\put(760,685){\rule{1pt}{1pt}}
\put(760,728){\rule{1pt}{1pt}}
\put(760,718){\rule{1pt}{1pt}}
\put(760,721){\rule{1pt}{1pt}}
\put(760,715){\rule{1pt}{1pt}}
\put(760,650){\rule{1pt}{1pt}}
\put(760,623){\rule{1pt}{1pt}}
\put(760,640){\rule{1pt}{1pt}}
\put(760,596){\rule{1pt}{1pt}}
\put(760,640){\rule{1pt}{1pt}}
\put(760,643){\rule{1pt}{1pt}}
\put(760,622){\rule{1pt}{1pt}}
\put(760,628){\rule{1pt}{1pt}}
\put(760,669){\rule{1pt}{1pt}}
\put(760,580){\rule{1pt}{1pt}}
\put(760,550){\rule{1pt}{1pt}}
\put(760,610){\rule{1pt}{1pt}}
\put(760,675){\rule{1pt}{1pt}}
\put(828,735){\rule{1pt}{1pt}}
\put(828,723){\rule{1pt}{1pt}}
\put(828,698){\rule{1pt}{1pt}}
\put(828,723){\rule{1pt}{1pt}}
\put(828,714){\rule{1pt}{1pt}}
\put(828,684){\rule{1pt}{1pt}}
\put(828,715){\rule{1pt}{1pt}}
\put(828,709){\rule{1pt}{1pt}}
\put(828,708){\rule{1pt}{1pt}}
\put(828,706){\rule{1pt}{1pt}}
\put(828,647){\rule{1pt}{1pt}}
\put(828,625){\rule{1pt}{1pt}}
\put(828,639){\rule{1pt}{1pt}}
\put(828,603){\rule{1pt}{1pt}}
\put(828,638){\rule{1pt}{1pt}}
\put(828,641){\rule{1pt}{1pt}}
\put(828,621){\rule{1pt}{1pt}}
\put(828,626){\rule{1pt}{1pt}}
\put(828,661){\rule{1pt}{1pt}}
\put(828,586){\rule{1pt}{1pt}}
\put(828,561){\rule{1pt}{1pt}}
\put(828,609){\rule{1pt}{1pt}}
\put(828,664){\rule{1pt}{1pt}}
\put(896,722){\rule{1pt}{1pt}}
\put(896,714){\rule{1pt}{1pt}}
\put(896,694){\rule{1pt}{1pt}}
\put(896,712){\rule{1pt}{1pt}}
\put(896,705){\rule{1pt}{1pt}}
\put(896,682){\rule{1pt}{1pt}}
\put(896,704){\rule{1pt}{1pt}}
\put(896,700){\rule{1pt}{1pt}}
\put(896,697){\rule{1pt}{1pt}}
\put(896,696){\rule{1pt}{1pt}}
\put(896,644){\rule{1pt}{1pt}}
\put(896,626){\rule{1pt}{1pt}}
\put(896,636){\rule{1pt}{1pt}}
\put(896,607){\rule{1pt}{1pt}}
\put(896,636){\rule{1pt}{1pt}}
\put(896,638){\rule{1pt}{1pt}}
\put(896,619){\rule{1pt}{1pt}}
\put(896,624){\rule{1pt}{1pt}}
\put(896,589){\rule{1pt}{1pt}}
\put(896,608){\rule{1pt}{1pt}}
\put(896,654){\rule{1pt}{1pt}}
\put(963,711){\rule{1pt}{1pt}}
\put(963,705){\rule{1pt}{1pt}}
\put(963,689){\rule{1pt}{1pt}}
\put(963,701){\rule{1pt}{1pt}}
\put(963,697){\rule{1pt}{1pt}}
\put(963,678){\rule{1pt}{1pt}}
\put(963,694){\rule{1pt}{1pt}}
\put(963,692){\rule{1pt}{1pt}}
\put(963,687){\rule{1pt}{1pt}}
\put(963,688){\rule{1pt}{1pt}}
\put(963,640){\rule{1pt}{1pt}}
\put(963,625){\rule{1pt}{1pt}}
\put(963,634){\rule{1pt}{1pt}}
\put(963,609){\rule{1pt}{1pt}}
\put(963,633){\rule{1pt}{1pt}}
\put(963,634){\rule{1pt}{1pt}}
\put(963,617){\rule{1pt}{1pt}}
\put(963,621){\rule{1pt}{1pt}}
\put(963,647){\rule{1pt}{1pt}}
\put(963,592){\rule{1pt}{1pt}}
\put(963,574){\rule{1pt}{1pt}}
\put(963,674){\rule{1pt}{1pt}}
\put(963,607){\rule{1pt}{1pt}}
\put(1031,701){\rule{1pt}{1pt}}
\put(1031,696){\rule{1pt}{1pt}}
\put(1031,684){\rule{1pt}{1pt}}
\put(1031,689){\rule{1pt}{1pt}}
\put(1031,674){\rule{1pt}{1pt}}
\put(1031,685){\rule{1pt}{1pt}}
\put(1031,684){\rule{1pt}{1pt}}
\put(1031,678){\rule{1pt}{1pt}}
\put(1031,680){\rule{1pt}{1pt}}
\put(1031,636){\rule{1pt}{1pt}}
\put(1031,624){\rule{1pt}{1pt}}
\put(1031,631){\rule{1pt}{1pt}}
\put(1031,610){\rule{1pt}{1pt}}
\put(1031,630){\rule{1pt}{1pt}}
\put(1031,631){\rule{1pt}{1pt}}
\put(1031,615){\rule{1pt}{1pt}}
\put(1031,619){\rule{1pt}{1pt}}
\put(1031,641){\rule{1pt}{1pt}}
\put(1031,713){\rule{1pt}{1pt}}
\put(1031,593){\rule{1pt}{1pt}}
\put(1031,578){\rule{1pt}{1pt}}
\put(1031,663){\rule{1pt}{1pt}}
\put(1031,605){\rule{1pt}{1pt}}
\put(1031,640){\rule{1pt}{1pt}}
\put(1031,737){\rule{1pt}{1pt}}
\put(1098,692){\rule{1pt}{1pt}}
\put(1098,689){\rule{1pt}{1pt}}
\put(1098,678){\rule{1pt}{1pt}}
\put(1098,683){\rule{1pt}{1pt}}
\put(1098,682){\rule{1pt}{1pt}}
\put(1098,669){\rule{1pt}{1pt}}
\put(1098,677){\rule{1pt}{1pt}}
\put(1098,677){\rule{1pt}{1pt}}
\put(1098,671){\rule{1pt}{1pt}}
\put(1098,673){\rule{1pt}{1pt}}
\put(1098,633){\rule{1pt}{1pt}}
\put(1098,622){\rule{1pt}{1pt}}
\put(1098,628){\rule{1pt}{1pt}}
\put(1098,610){\rule{1pt}{1pt}}
\put(1098,627){\rule{1pt}{1pt}}
\put(1098,628){\rule{1pt}{1pt}}
\put(1098,613){\rule{1pt}{1pt}}
\put(1098,616){\rule{1pt}{1pt}}
\put(1098,636){\rule{1pt}{1pt}}
\put(1098,699){\rule{1pt}{1pt}}
\put(1098,594){\rule{1pt}{1pt}}
\put(1098,581){\rule{1pt}{1pt}}
\put(1098,654){\rule{1pt}{1pt}}
\put(1098,604){\rule{1pt}{1pt}}
\put(1098,634){\rule{1pt}{1pt}}
\put(1166,684){\rule{1pt}{1pt}}
\put(1166,682){\rule{1pt}{1pt}}
\put(1166,673){\rule{1pt}{1pt}}
\put(1166,676){\rule{1pt}{1pt}}
\put(1166,675){\rule{1pt}{1pt}}
\put(1166,665){\rule{1pt}{1pt}}
\put(1166,670){\rule{1pt}{1pt}}
\put(1166,670){\rule{1pt}{1pt}}
\put(1166,664){\rule{1pt}{1pt}}
\put(1166,666){\rule{1pt}{1pt}}
\put(1166,630){\rule{1pt}{1pt}}
\put(1166,620){\rule{1pt}{1pt}}
\put(1166,625){\rule{1pt}{1pt}}
\put(1166,609){\rule{1pt}{1pt}}
\put(1166,625){\rule{1pt}{1pt}}
\put(1166,625){\rule{1pt}{1pt}}
\put(1166,611){\rule{1pt}{1pt}}
\put(1166,614){\rule{1pt}{1pt}}
\put(1166,631){\rule{1pt}{1pt}}
\put(1166,687){\rule{1pt}{1pt}}
\put(1166,594){\rule{1pt}{1pt}}
\put(1166,647){\rule{1pt}{1pt}}
\put(1166,602){\rule{1pt}{1pt}}
\put(1166,629){\rule{1pt}{1pt}}
\put(1233,677){\rule{1pt}{1pt}}
\put(1233,675){\rule{1pt}{1pt}}
\put(1233,668){\rule{1pt}{1pt}}
\put(1233,669){\rule{1pt}{1pt}}
\put(1233,660){\rule{1pt}{1pt}}
\put(1233,663){\rule{1pt}{1pt}}
\put(1233,664){\rule{1pt}{1pt}}
\put(1233,658){\rule{1pt}{1pt}}
\put(1233,660){\rule{1pt}{1pt}}
\put(1233,627){\rule{1pt}{1pt}}
\put(1233,618){\rule{1pt}{1pt}}
\put(1233,623){\rule{1pt}{1pt}}
\put(1233,609){\rule{1pt}{1pt}}
\put(1233,622){\rule{1pt}{1pt}}
\put(1233,623){\rule{1pt}{1pt}}
\put(1233,609){\rule{1pt}{1pt}}
\put(1233,612){\rule{1pt}{1pt}}
\put(1233,627){\rule{1pt}{1pt}}
\put(1233,594){\rule{1pt}{1pt}}
\put(1233,584){\rule{1pt}{1pt}}
\put(1233,640){\rule{1pt}{1pt}}
\put(1233,601){\rule{1pt}{1pt}}
\put(1233,625){\rule{1pt}{1pt}}
\put(1301,670){\rule{1pt}{1pt}}
\put(1301,669){\rule{1pt}{1pt}}
\put(1301,663){\rule{1pt}{1pt}}
\put(1301,663){\rule{1pt}{1pt}}
\put(1301,663){\rule{1pt}{1pt}}
\put(1301,656){\rule{1pt}{1pt}}
\put(1301,657){\rule{1pt}{1pt}}
\put(1301,659){\rule{1pt}{1pt}}
\put(1301,652){\rule{1pt}{1pt}}
\put(1301,655){\rule{1pt}{1pt}}
\put(1301,624){\rule{1pt}{1pt}}
\put(1301,617){\rule{1pt}{1pt}}
\put(1301,620){\rule{1pt}{1pt}}
\put(1301,608){\rule{1pt}{1pt}}
\put(1301,620){\rule{1pt}{1pt}}
\put(1301,610){\rule{1pt}{1pt}}
\put(1301,624){\rule{1pt}{1pt}}
\put(1301,668){\rule{1pt}{1pt}}
\put(1301,594){\rule{1pt}{1pt}}
\put(1301,585){\rule{1pt}{1pt}}
\put(1301,635){\rule{1pt}{1pt}}
\put(1301,621){\rule{1pt}{1pt}}
\put(1368,665){\rule{1pt}{1pt}}
\put(1368,664){\rule{1pt}{1pt}}
\put(1368,659){\rule{1pt}{1pt}}
\put(1368,658){\rule{1pt}{1pt}}
\put(1368,658){\rule{1pt}{1pt}}
\put(1368,652){\rule{1pt}{1pt}}
\put(1368,654){\rule{1pt}{1pt}}
\put(1368,647){\rule{1pt}{1pt}}
\put(1368,650){\rule{1pt}{1pt}}
\put(1368,621){\rule{1pt}{1pt}}
\put(1368,615){\rule{1pt}{1pt}}
\put(1368,618){\rule{1pt}{1pt}}
\put(1368,607){\rule{1pt}{1pt}}
\put(1368,606){\rule{1pt}{1pt}}
\put(1368,608){\rule{1pt}{1pt}}
\put(1368,621){\rule{1pt}{1pt}}
\put(1368,594){\rule{1pt}{1pt}}
\put(1368,599){\rule{1pt}{1pt}}
\put(1368,618){\rule{1pt}{1pt}}
\put(1436,659){\rule{1pt}{1pt}}
\put(1436,659){\rule{1pt}{1pt}}
\put(1436,655){\rule{1pt}{1pt}}
\put(1436,653){\rule{1pt}{1pt}}
\put(1436,654){\rule{1pt}{1pt}}
\put(1436,649){\rule{1pt}{1pt}}
\put(1436,648){\rule{1pt}{1pt}}
\put(1436,650){\rule{1pt}{1pt}}
\put(1436,643){\rule{1pt}{1pt}}
\put(1436,646){\rule{1pt}{1pt}}
\put(1436,619){\rule{1pt}{1pt}}
\put(1436,613){\rule{1pt}{1pt}}
\put(1436,616){\rule{1pt}{1pt}}
\put(1436,606){\rule{1pt}{1pt}}
\put(1436,615){\rule{1pt}{1pt}}
\put(1436,616){\rule{1pt}{1pt}}
\put(1436,604){\rule{1pt}{1pt}}
\put(1436,606){\rule{1pt}{1pt}}
\put(1436,618){\rule{1pt}{1pt}}
\put(1436,653){\rule{1pt}{1pt}}
\put(1436,594){\rule{1pt}{1pt}}
\put(1436,586){\rule{1pt}{1pt}}
\put(1436,626){\rule{1pt}{1pt}}
\put(1436,598){\rule{1pt}{1pt}}
\put(1436,615){\rule{1pt}{1pt}}
\put(220,768){\usebox{\plotpoint}}
\put(220.00,768.00){\usebox{\plotpoint}}
\put(240.76,768.00){\usebox{\plotpoint}}
\multiput(245,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(261.51,768.00){\usebox{\plotpoint}}
\multiput(269,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(282.27,768.00){\usebox{\plotpoint}}
\put(303.02,768.00){\usebox{\plotpoint}}
\multiput(306,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(323.78,768.00){\usebox{\plotpoint}}
\multiput(331,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(344.53,768.00){\usebox{\plotpoint}}
\put(365.29,768.00){\usebox{\plotpoint}}
\multiput(367,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(386.04,768.00){\usebox{\plotpoint}}
\multiput(392,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(406.80,768.00){\usebox{\plotpoint}}
\put(427.55,768.00){\usebox{\plotpoint}}
\multiput(429,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(448.31,768.00){\usebox{\plotpoint}}
\multiput(453,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(469.07,768.00){\usebox{\plotpoint}}
\put(489.82,768.00){\usebox{\plotpoint}}
\multiput(490,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(510.58,768.00){\usebox{\plotpoint}}
\multiput(515,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(531.33,768.00){\usebox{\plotpoint}}
\multiput(539,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(552.09,768.00){\usebox{\plotpoint}}
\put(572.84,768.00){\usebox{\plotpoint}}
\multiput(576,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(593.60,768.00){\usebox{\plotpoint}}
\multiput(601,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(614.35,768.00){\usebox{\plotpoint}}
\put(635.11,768.00){\usebox{\plotpoint}}
\multiput(638,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(655.87,768.00){\usebox{\plotpoint}}
\multiput(662,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(676.62,768.00){\usebox{\plotpoint}}
\put(697.38,768.00){\usebox{\plotpoint}}
\multiput(699,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(718.13,768.00){\usebox{\plotpoint}}
\multiput(724,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(738.89,768.00){\usebox{\plotpoint}}
\put(759.64,768.00){\usebox{\plotpoint}}
\multiput(760,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(780.40,768.00){\usebox{\plotpoint}}
\multiput(785,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(801.15,768.00){\usebox{\plotpoint}}
\put(821.91,768.00){\usebox{\plotpoint}}
\multiput(822,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(842.66,768.00){\usebox{\plotpoint}}
\multiput(846,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(863.42,768.00){\usebox{\plotpoint}}
\multiput(871,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(884.18,768.00){\usebox{\plotpoint}}
\put(904.93,768.00){\usebox{\plotpoint}}
\multiput(908,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(925.69,768.00){\usebox{\plotpoint}}
\multiput(932,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(946.44,768.00){\usebox{\plotpoint}}
\put(967.20,768.00){\usebox{\plotpoint}}
\multiput(969,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(987.95,768.00){\usebox{\plotpoint}}
\multiput(994,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1008.71,768.00){\usebox{\plotpoint}}
\put(1029.46,768.00){\usebox{\plotpoint}}
\multiput(1031,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1050.22,768.00){\usebox{\plotpoint}}
\multiput(1055,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1070.98,768.00){\usebox{\plotpoint}}
\put(1091.73,768.00){\usebox{\plotpoint}}
\multiput(1092,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1112.49,768.00){\usebox{\plotpoint}}
\multiput(1117,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1133.24,768.00){\usebox{\plotpoint}}
\multiput(1141,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1154.00,768.00){\usebox{\plotpoint}}
\put(1174.75,768.00){\usebox{\plotpoint}}
\multiput(1178,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1195.51,768.00){\usebox{\plotpoint}}
\multiput(1203,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1216.26,768.00){\usebox{\plotpoint}}
\put(1237.02,768.00){\usebox{\plotpoint}}
\multiput(1239,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1257.77,768.00){\usebox{\plotpoint}}
\multiput(1264,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1278.53,768.00){\usebox{\plotpoint}}
\put(1299.29,768.00){\usebox{\plotpoint}}
\multiput(1301,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1320.04,768.00){\usebox{\plotpoint}}
\multiput(1325,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1340.80,768.00){\usebox{\plotpoint}}
\put(1361.55,768.00){\usebox{\plotpoint}}
\multiput(1362,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1382.31,768.00){\usebox{\plotpoint}}
\multiput(1387,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1403.06,768.00){\usebox{\plotpoint}}
\put(1423.82,768.00){\usebox{\plotpoint}}
\multiput(1424,768)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(1436,768){\usebox{\plotpoint}}
\end{picture}


==> smuegn.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,175){\makebox(0,0)[r]{100}}
\put(1416.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,253){\makebox(0,0)[r]{200}}
\put(1416.0,253.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,331){\makebox(0,0)[r]{300}}
\put(1416.0,331.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,409){\makebox(0,0)[r]{400}}
\put(1416.0,409.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,487){\makebox(0,0)[r]{500}}
\put(1416.0,487.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,565){\makebox(0,0)[r]{600}}
\put(1416.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,643){\makebox(0,0)[r]{700}}
\put(1416.0,643.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,721){\makebox(0,0)[r]{800}}
\put(1416.0,721.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,799.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,799){\makebox(0,0)[r]{900}}
\put(1416.0,799.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,877){\makebox(0,0)[r]{1000}}
\put(1416.0,877.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(307.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(307,68){\makebox(0,0){400}}
\put(307.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(481,68){\makebox(0,0){600}}
\put(481.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(654,68){\makebox(0,0){800}}
\put(654.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){1000}}
\put(828.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1002,68){\makebox(0,0){1200}}
\put(1002.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,68){\makebox(0,0){1400}}
\put(1175.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1349,68){\makebox(0,0){1600}}
\put(1349.0,857.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220.0,877.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,495){\makebox(0,0){$m_{\chi}$}}
\put(828,23){\makebox(0,0){$m_{3/2}$}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{184.048pt}}
\put(220,142){\rule{1pt}{1pt}}
\put(220,120){\rule{1pt}{1pt}}
\put(220,137){\rule{1pt}{1pt}}
\put(220,189){\rule{1pt}{1pt}}
\put(220,143){\rule{1pt}{1pt}}
\put(220,148){\rule{1pt}{1pt}}
\put(220,153){\rule{1pt}{1pt}}
\put(220,128){\rule{1pt}{1pt}}
\put(307,174){\rule{1pt}{1pt}}
\put(307,150){\rule{1pt}{1pt}}
\put(307,168){\rule{1pt}{1pt}}
\put(307,176){\rule{1pt}{1pt}}
\put(307,126){\rule{1pt}{1pt}}
\put(307,230){\rule{1pt}{1pt}}
\put(307,176){\rule{1pt}{1pt}}
\put(307,140){\rule{1pt}{1pt}}
\put(307,180){\rule{1pt}{1pt}}
\put(307,222){\rule{1pt}{1pt}}
\put(307,159){\rule{1pt}{1pt}}
\put(394,204){\rule{1pt}{1pt}}
\put(394,175){\rule{1pt}{1pt}}
\put(394,132){\rule{1pt}{1pt}}
\put(394,197){\rule{1pt}{1pt}}
\put(394,158){\rule{1pt}{1pt}}
\put(394,205){\rule{1pt}{1pt}}
\put(394,150){\rule{1pt}{1pt}}
\put(394,270){\rule{1pt}{1pt}}
\put(394,205){\rule{1pt}{1pt}}
\put(394,210){\rule{1pt}{1pt}}
\put(394,115){\rule{1pt}{1pt}}
\put(394,185){\rule{1pt}{1pt}}
\put(481,232){\rule{1pt}{1pt}}
\put(481,130){\rule{1pt}{1pt}}
\put(481,198){\rule{1pt}{1pt}}
\put(481,151){\rule{1pt}{1pt}}
\put(481,224){\rule{1pt}{1pt}}
\put(481,233){\rule{1pt}{1pt}}
\put(481,309){\rule{1pt}{1pt}}
\put(481,186){\rule{1pt}{1pt}}
\put(481,171){\rule{1pt}{1pt}}
\put(481,239){\rule{1pt}{1pt}}
\put(481,136){\rule{1pt}{1pt}}
\put(481,210){\rule{1pt}{1pt}}
\put(567,259){\rule{1pt}{1pt}}
\put(567,188){\rule{1pt}{1pt}}
\put(567,347){\rule{1pt}{1pt}}
\put(567,260){\rule{1pt}{1pt}}
\put(567,206){\rule{1pt}{1pt}}
\put(567,190){\rule{1pt}{1pt}}
\put(567,233){\rule{1pt}{1pt}}
\put(654,285){\rule{1pt}{1pt}}
\put(654,161){\rule{1pt}{1pt}}
\put(654,182){\rule{1pt}{1pt}}
\put(654,275){\rule{1pt}{1pt}}
\put(654,205){\rule{1pt}{1pt}}
\put(654,385){\rule{1pt}{1pt}}
\put(654,226){\rule{1pt}{1pt}}
\put(654,208){\rule{1pt}{1pt}}
\put(654,294){\rule{1pt}{1pt}}
\put(654,166){\rule{1pt}{1pt}}
\put(741,174){\rule{1pt}{1pt}}
\put(741,262){\rule{1pt}{1pt}}
\put(741,197){\rule{1pt}{1pt}}
\put(741,300){\rule{1pt}{1pt}}
\put(741,313){\rule{1pt}{1pt}}
\put(741,222){\rule{1pt}{1pt}}
\put(741,245){\rule{1pt}{1pt}}
\put(741,321){\rule{1pt}{1pt}}
\put(741,179){\rule{1pt}{1pt}}
\put(828,337){\rule{1pt}{1pt}}
\put(828,186){\rule{1pt}{1pt}}
\put(828,283){\rule{1pt}{1pt}}
\put(828,211){\rule{1pt}{1pt}}
\put(828,338){\rule{1pt}{1pt}}
\put(828,238){\rule{1pt}{1pt}}
\put(828,264){\rule{1pt}{1pt}}
\put(828,243){\rule{1pt}{1pt}}
\put(828,347){\rule{1pt}{1pt}}
\put(828,192){\rule{1pt}{1pt}}
\put(828,301){\rule{1pt}{1pt}}
\put(915,363){\rule{1pt}{1pt}}
\put(915,198){\rule{1pt}{1pt}}
\put(915,303){\rule{1pt}{1pt}}
\put(915,225){\rule{1pt}{1pt}}
\put(915,273){\rule{1pt}{1pt}}
\put(915,364){\rule{1pt}{1pt}}
\put(915,254){\rule{1pt}{1pt}}
\put(915,283){\rule{1pt}{1pt}}
\put(915,259){\rule{1pt}{1pt}}
\put(915,374){\rule{1pt}{1pt}}
\put(915,204){\rule{1pt}{1pt}}
\put(915,324){\rule{1pt}{1pt}}
\put(1002,388){\rule{1pt}{1pt}}
\put(1002,210){\rule{1pt}{1pt}}
\put(1002,323){\rule{1pt}{1pt}}
\put(1002,239){\rule{1pt}{1pt}}
\put(1002,291){\rule{1pt}{1pt}}
\put(1002,390){\rule{1pt}{1pt}}
\put(1002,270){\rule{1pt}{1pt}}
\put(1002,302){\rule{1pt}{1pt}}
\put(1002,400){\rule{1pt}{1pt}}
\put(1002,216){\rule{1pt}{1pt}}
\put(1002,346){\rule{1pt}{1pt}}
\put(1089,414){\rule{1pt}{1pt}}
\put(1089,222){\rule{1pt}{1pt}}
\put(1089,344){\rule{1pt}{1pt}}
\put(1089,252){\rule{1pt}{1pt}}
\put(1089,308){\rule{1pt}{1pt}}
\put(1089,415){\rule{1pt}{1pt}}
\put(1089,286){\rule{1pt}{1pt}}
\put(1089,320){\rule{1pt}{1pt}}
\put(1089,292){\rule{1pt}{1pt}}
\put(1089,427){\rule{1pt}{1pt}}
\put(1089,228){\rule{1pt}{1pt}}
\put(1089,368){\rule{1pt}{1pt}}
\put(1175,439){\rule{1pt}{1pt}}
\put(1175,233){\rule{1pt}{1pt}}
\put(1175,364){\rule{1pt}{1pt}}
\put(1175,266){\rule{1pt}{1pt}}
\put(1175,326){\rule{1pt}{1pt}}
\put(1175,441){\rule{1pt}{1pt}}
\put(1175,302){\rule{1pt}{1pt}}
\put(1175,339){\rule{1pt}{1pt}}
\put(1175,309){\rule{1pt}{1pt}}
\put(1175,453){\rule{1pt}{1pt}}
\put(1175,240){\rule{1pt}{1pt}}
\put(1175,390){\rule{1pt}{1pt}}
\put(1262,465){\rule{1pt}{1pt}}
\put(1262,244){\rule{1pt}{1pt}}
\put(1262,384){\rule{1pt}{1pt}}
\put(1262,279){\rule{1pt}{1pt}}
\put(1262,343){\rule{1pt}{1pt}}
\put(1262,466){\rule{1pt}{1pt}}
\put(1262,318){\rule{1pt}{1pt}}
\put(1262,357){\rule{1pt}{1pt}}
\put(1262,325){\rule{1pt}{1pt}}
\put(1262,479){\rule{1pt}{1pt}}
\put(1262,411){\rule{1pt}{1pt}}
\put(350,189){\rule{1pt}{1pt}}
\put(350,163){\rule{1pt}{1pt}}
\put(350,120){\rule{1pt}{1pt}}
\put(437,210){\rule{1pt}{1pt}}
\put(437,169){\rule{1pt}{1pt}}
\put(437,160){\rule{1pt}{1pt}}
\put(437,290){\rule{1pt}{1pt}}
\put(437,219){\rule{1pt}{1pt}}
\put(437,175){\rule{1pt}{1pt}}
\put(437,162){\rule{1pt}{1pt}}
\put(437,225){\rule{1pt}{1pt}}
\put(437,127){\rule{1pt}{1pt}}
\put(437,197){\rule{1pt}{1pt}}
\put(524,237){\rule{1pt}{1pt}}
\put(524,189){\rule{1pt}{1pt}}
\put(524,247){\rule{1pt}{1pt}}
\put(524,179){\rule{1pt}{1pt}}
\put(524,328){\rule{1pt}{1pt}}
\put(524,246){\rule{1pt}{1pt}}
\put(524,196){\rule{1pt}{1pt}}
\put(524,181){\rule{1pt}{1pt}}
\put(524,253){\rule{1pt}{1pt}}
\put(524,144){\rule{1pt}{1pt}}
\put(524,222){\rule{1pt}{1pt}}
\put(611,262){\rule{1pt}{1pt}}
\put(611,209){\rule{1pt}{1pt}}
\put(611,273){\rule{1pt}{1pt}}
\put(611,196){\rule{1pt}{1pt}}
\put(611,366){\rule{1pt}{1pt}}
\put(611,216){\rule{1pt}{1pt}}
\put(611,280){\rule{1pt}{1pt}}
\put(611,159){\rule{1pt}{1pt}}
\put(611,245){\rule{1pt}{1pt}}
\put(698,288){\rule{1pt}{1pt}}
\put(698,227){\rule{1pt}{1pt}}
\put(698,300){\rule{1pt}{1pt}}
\put(698,213){\rule{1pt}{1pt}}
\put(698,404){\rule{1pt}{1pt}}
\put(698,236){\rule{1pt}{1pt}}
\put(698,217){\rule{1pt}{1pt}}
\put(698,307){\rule{1pt}{1pt}}
\put(698,173){\rule{1pt}{1pt}}
\put(698,433){\rule{1pt}{1pt}}
\put(698,401){\rule{1pt}{1pt}}
\put(698,268){\rule{1pt}{1pt}}
\put(698,273){\rule{1pt}{1pt}}
\put(785,313){\rule{1pt}{1pt}}
\put(785,246){\rule{1pt}{1pt}}
\put(785,326){\rule{1pt}{1pt}}
\put(785,230){\rule{1pt}{1pt}}
\put(785,255){\rule{1pt}{1pt}}
\put(785,234){\rule{1pt}{1pt}}
\put(785,334){\rule{1pt}{1pt}}
\put(785,186){\rule{1pt}{1pt}}
\put(785,290){\rule{1pt}{1pt}}
\put(871,351){\rule{1pt}{1pt}}
\put(871,246){\rule{1pt}{1pt}}
\put(871,274){\rule{1pt}{1pt}}
\put(871,361){\rule{1pt}{1pt}}
\put(871,313){\rule{1pt}{1pt}}
\put(242,151){\rule{1pt}{1pt}}
\put(242,129){\rule{1pt}{1pt}}
\put(242,145){\rule{1pt}{1pt}}
\put(242,152){\rule{1pt}{1pt}}
\put(242,199){\rule{1pt}{1pt}}
\put(242,199){\rule{1pt}{1pt}}
\put(242,152){\rule{1pt}{1pt}}
\put(242,118){\rule{1pt}{1pt}}
\put(242,156){\rule{1pt}{1pt}}
\put(242,162){\rule{1pt}{1pt}}
\put(242,137){\rule{1pt}{1pt}}
\put(285,167){\rule{1pt}{1pt}}
\put(285,127){\rule{1pt}{1pt}}
\put(285,164){\rule{1pt}{1pt}}
\put(285,230){\rule{1pt}{1pt}}
\put(285,190){\rule{1pt}{1pt}}
\put(329,182){\rule{1pt}{1pt}}
\put(329,140){\rule{1pt}{1pt}}
\put(329,179){\rule{1pt}{1pt}}
\put(329,207){\rule{1pt}{1pt}}
\put(372,197){\rule{1pt}{1pt}}
\put(372,152){\rule{1pt}{1pt}}
\put(372,193){\rule{1pt}{1pt}}
\put(372,148){\rule{1pt}{1pt}}
\put(415,211){\rule{1pt}{1pt}}
\put(415,115){\rule{1pt}{1pt}}
\put(415,162){\rule{1pt}{1pt}}
\put(415,207){\rule{1pt}{1pt}}
\put(415,159){\rule{1pt}{1pt}}
\put(459,225){\rule{1pt}{1pt}}
\put(459,126){\rule{1pt}{1pt}}
\put(459,173){\rule{1pt}{1pt}}
\put(459,221){\rule{1pt}{1pt}}
\put(459,169){\rule{1pt}{1pt}}
\put(502,238){\rule{1pt}{1pt}}
\put(502,135){\rule{1pt}{1pt}}
\put(502,182){\rule{1pt}{1pt}}
\put(502,235){\rule{1pt}{1pt}}
\put(502,178){\rule{1pt}{1pt}}
\put(546,252){\rule{1pt}{1pt}}
\put(546,143){\rule{1pt}{1pt}}
\put(546,192){\rule{1pt}{1pt}}
\put(546,248){\rule{1pt}{1pt}}
\put(546,188){\rule{1pt}{1pt}}
\put(546,360){\rule{1pt}{1pt}}
\put(546,291){\rule{1pt}{1pt}}
\put(589,265){\rule{1pt}{1pt}}
\put(589,150){\rule{1pt}{1pt}}
\put(589,201){\rule{1pt}{1pt}}
\put(589,262){\rule{1pt}{1pt}}
\put(589,197){\rule{1pt}{1pt}}
\put(633,278){\rule{1pt}{1pt}}
\put(633,157){\rule{1pt}{1pt}}
\put(633,211){\rule{1pt}{1pt}}
\put(633,275){\rule{1pt}{1pt}}
\put(633,206){\rule{1pt}{1pt}}
\put(676,292){\rule{1pt}{1pt}}
\put(676,164){\rule{1pt}{1pt}}
\put(676,220){\rule{1pt}{1pt}}
\put(676,288){\rule{1pt}{1pt}}
\put(676,215){\rule{1pt}{1pt}}
\put(719,305){\rule{1pt}{1pt}}
\put(719,171){\rule{1pt}{1pt}}
\put(719,229){\rule{1pt}{1pt}}
\put(719,301){\rule{1pt}{1pt}}
\put(719,223){\rule{1pt}{1pt}}
\put(763,318){\rule{1pt}{1pt}}
\put(763,177){\rule{1pt}{1pt}}
\put(763,314){\rule{1pt}{1pt}}
\put(763,232){\rule{1pt}{1pt}}
\put(806,331){\rule{1pt}{1pt}}
\put(806,183){\rule{1pt}{1pt}}
\put(806,246){\rule{1pt}{1pt}}
\put(806,327){\rule{1pt}{1pt}}
\put(806,240){\rule{1pt}{1pt}}
\put(850,343){\rule{1pt}{1pt}}
\put(850,189){\rule{1pt}{1pt}}
\put(850,255){\rule{1pt}{1pt}}
\put(850,339){\rule{1pt}{1pt}}
\put(850,249){\rule{1pt}{1pt}}
\put(893,356){\rule{1pt}{1pt}}
\put(893,195){\rule{1pt}{1pt}}
\put(893,264){\rule{1pt}{1pt}}
\put(893,352){\rule{1pt}{1pt}}
\put(893,257){\rule{1pt}{1pt}}
\put(937,369){\rule{1pt}{1pt}}
\put(937,201){\rule{1pt}{1pt}}
\put(937,272){\rule{1pt}{1pt}}
\put(937,365){\rule{1pt}{1pt}}
\put(937,266){\rule{1pt}{1pt}}
\put(980,382){\rule{1pt}{1pt}}
\put(980,207){\rule{1pt}{1pt}}
\put(980,281){\rule{1pt}{1pt}}
\put(980,378){\rule{1pt}{1pt}}
\put(980,274){\rule{1pt}{1pt}}
\put(1023,395){\rule{1pt}{1pt}}
\put(1023,213){\rule{1pt}{1pt}}
\put(1023,289){\rule{1pt}{1pt}}
\put(1023,282){\rule{1pt}{1pt}}
\put(1067,407){\rule{1pt}{1pt}}
\put(1067,219){\rule{1pt}{1pt}}
\put(1067,298){\rule{1pt}{1pt}}
\put(1067,291){\rule{1pt}{1pt}}
\put(1110,420){\rule{1pt}{1pt}}
\put(1110,224){\rule{1pt}{1pt}}
\put(1110,306){\rule{1pt}{1pt}}
\put(1110,299){\rule{1pt}{1pt}}
\put(1154,433){\rule{1pt}{1pt}}
\put(1154,230){\rule{1pt}{1pt}}
\put(1154,315){\rule{1pt}{1pt}}
\put(1154,307){\rule{1pt}{1pt}}
\put(1197,446){\rule{1pt}{1pt}}
\put(1197,236){\rule{1pt}{1pt}}
\put(1197,323){\rule{1pt}{1pt}}
\put(1197,315){\rule{1pt}{1pt}}
\put(1241,458){\rule{1pt}{1pt}}
\put(1241,241){\rule{1pt}{1pt}}
\put(1241,332){\rule{1pt}{1pt}}
\put(1241,324){\rule{1pt}{1pt}}
\put(1284,471){\rule{1pt}{1pt}}
\put(1284,247){\rule{1pt}{1pt}}
\put(1284,340){\rule{1pt}{1pt}}
\put(1284,332){\rule{1pt}{1pt}}
\put(1327,483){\rule{1pt}{1pt}}
\put(1327,253){\rule{1pt}{1pt}}
\put(1327,349){\rule{1pt}{1pt}}
\put(1327,340){\rule{1pt}{1pt}}
\put(1327,399){\rule{1pt}{1pt}}
\put(1327,356){\rule{1pt}{1pt}}
\put(1327,485){\rule{1pt}{1pt}}
\put(1327,330){\rule{1pt}{1pt}}
\put(1327,371){\rule{1pt}{1pt}}
\put(1327,337){\rule{1pt}{1pt}}
\put(1327,428){\rule{1pt}{1pt}}
\put(1371,496){\rule{1pt}{1pt}}
\put(1371,258){\rule{1pt}{1pt}}
\put(1371,408){\rule{1pt}{1pt}}
\put(1371,295){\rule{1pt}{1pt}}
\put(1371,365){\rule{1pt}{1pt}}
\put(1371,498){\rule{1pt}{1pt}}
\put(1371,337){\rule{1pt}{1pt}}
\put(1371,380){\rule{1pt}{1pt}}
\put(1371,345){\rule{1pt}{1pt}}
\put(1414,509){\rule{1pt}{1pt}}
\put(1414,264){\rule{1pt}{1pt}}
\put(1414,418){\rule{1pt}{1pt}}
\put(1414,302){\rule{1pt}{1pt}}
\put(1414,374){\rule{1pt}{1pt}}
\put(1414,510){\rule{1pt}{1pt}}
\put(1414,345){\rule{1pt}{1pt}}
\put(1414,389){\rule{1pt}{1pt}}
\put(1414,353){\rule{1pt}{1pt}}
\put(1414,449){\rule{1pt}{1pt}}
\end{picture}

